The Compressibility of Minimal Lattice Knots

The (isothermic) compressibility of lattice knots can be examined as a model of the effects of topology and geometry on the compressibility of ring polymers. In this paper, the compressibility of minimal length lattice knots in the simple cubic, face centered cubic and body centered cubic lattices are determined. Our results show that the compressibility is generally not monotonic, but in some cases increases with pressure. Differences of the compressibility for different knot types show that topology is a factor determining the compressibility of a lattice knot, and differences between the three lattices show that compressibility is also a function of geometry.

==> GraphVbFCCBCC.tex <==
\beginpicture

 \setcoordinatesystem units <2.630 pt,0.741 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 4.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  24.000 75.000 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  27.000 80.000 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  36.000 105.000 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  40.000 112.000 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  40.000 112.000 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  45.000 125.000 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  36.000 120.000 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  54.000 175.000 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  45.000 180.000 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  60.000 144.000 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  96.000 150.000 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  54.000 144.000 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  48.000 150.000 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  48.000 144.000 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  48.000 144.000 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  54.000 168.000 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3$}}} at  60.000 144.000 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  60.000 168.000 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  63.000 175.000 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  60.000 160.000 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  64.000 160.000 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  60.000 168.000 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9$}}} at  60.000 175.000 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  80.000 180.000 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  54.000 175.000 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}$}}} at  60.000 144.000 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  48.000 168.000 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  60.000 160.000 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  60.000 168.000 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  64.000 175.000 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}$}}} at  64.000 180.000 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}$}}} at  45.000 144.000 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  45.000 144.000 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  45.000 150.000 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  60.000 175.000 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_1^+$}}} at  80.000 180.000 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_2^+$}}} at  60.000 168.000 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  80.000 175.000 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{47}^+$}}} at  64.000 175.000 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_1^+$}}} at  80.000 210.000 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_2^+$}}} at  80.000 240.000 

 \setcoordinatesystem units <2.630 pt,0.741 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 106.000000, y from 0 to 270.000000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{3cm} $V_b (FCC)$}} /
\axis bottom 
 ticks numbered from 0 to 106 by 53 /
\axis left 
 label {{\large $V_b (BCC)$ $\hbox{$\quad$}$}} /
\axis left 
 ticks numbered from 0 to 270 by 135 /

\normalcolor
\endpicture


==> GraphVeFCCBCC.tex <==
\beginpicture

 \setcoordinatesystem units <8.033 pt,2.703 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  6.500 14.667 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  10.167 21.333 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  12.333 26.667 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  14.167 30.333 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  16.833 35.000 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  16.500 38.667 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  17.833 38.667 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  18.667 41.333 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  20.500 44.000 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  22.000 44.667 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  19.667 40.000 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  21.167 48.000 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  23.000 47.000 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  24.833 48.000 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  22.667 49.000 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  23.333 50.667 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3$}}} at  25.500 50.667 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  23.000 49.333 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  27.000 55.667 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  26.167 54.000 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  26.667 52.000 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  27.333 54.000 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9$}}} at  25.333 56.333 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  27.500 55.333 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  25.333 55.333 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}$}}} at  27.333 58.667 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  24.833 56.000 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  27.833 56.667 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  27.167 57.000 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  28.333 58.000 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}$}}} at  29.000 58.000 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}$}}} at  28.333 63.667 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  18.667 42.000 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  19.667 44.667 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  22.167 49.333 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_1^+$}}} at  28.667 57.000 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_2^+$}}} at  26.833 56.667 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  24.833 52.333 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{47}^+$}}} at  29.667 63.000 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_1^+$}}} at  31.000 64.000 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_2^+$}}} at  32.000 66.667 

 \setcoordinatesystem units <8.033 pt,2.703 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 36.000000, y from 0 to 74.000000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{3cm} $V_e (FCC)$}} /
\axis bottom 
 ticks numbered from 0 to 36 by 18 /
\axis left 
 label {{\large $V_e(BCC)$ $\hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 74 by 37 /

\normalcolor
\endpicture


==> GraphVeSCFCC.tex <==
\beginpicture

 \setcoordinatesystem units <8.071 pt,5.556 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  8.000 6.500 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  12.000 10.167 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  14.000 12.333 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  14.667 14.167 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  18.500 16.833 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  18.833 16.500 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  18.500 17.833 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  20.167 18.667 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  21.250 20.500 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  21.667 22.000 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  22.667 19.667 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  22.667 21.167 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  23.833 23.000 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  23.167 24.833 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  24.333 22.667 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  24.417 23.333 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3$}}} at  12.000 25.500 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  25.917 23.000 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  27.833 27.000 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  27.833 26.167 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  25.667 26.667 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  28.500 27.333 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9^+$}}} at  26.333 25.333 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  28.000 27.500 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  28.167 25.333 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}^+$}}} at  27.667 27.333 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  26.833 24.833 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  28.167 27.833 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  25.333 27.167 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  29.917 28.333 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}^+$}}} at  28.583 29.000 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}^+$}}} at  31.417 28.333 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  17.833 18.667 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  22.917 19.667 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  21.917 22.167 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_{1}^+$}}} at  25.750 28.667 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_{2}^+$}}} at  28.167 26.833 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  24.083 24.833 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{47}^+$}}} at  25.250 29.667 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_{1}^+$}}} at  27.667 31.000 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_{2}^+$}}} at  31.417 32.000 

 \setcoordinatesystem units <8.071 pt,5.556 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 35.000000, y from 0 to 36.000000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{3cm} $V_e (SC)$}} /
\axis bottom 
 ticks numbered from 0 to 35.0 by 17.5 /
\axis left 
 label {{\large $V_e (FCC)$ $\hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 36 by 18 /

\normalcolor
\endpicture


==> ScatterBetaVbFCCBCC.tex <==
\beginpicture

 \setcoordinatesystem units <50.000 pt,22 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.667 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  0.068 1.489 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  1.177 0.000 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  0.547 2.587 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  1.840 2.086 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  2.781 2.337 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  2.285 2.070 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  2.314 1.548 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  1.631 1.373 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  2.631 0.000 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  2.102 2.416 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  0.030 5.704 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  2.865 2.499 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  2.777 0.000 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  2.794 0.000 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  3.548 2.256 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  3.087 3.203 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3^+$}}} at  3.399 1.966 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  3.354 5.436 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  1.219 3.142 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  3.924 3.440 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  1.619 3.377 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  2.825 3.500 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9^+$}}} at  3.132 2.594 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  2.037 2.243 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  3.107 2.417 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}^+$}}} at  3.150 0.000 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  3.253 4.101 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  3.074 3.132 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  2.672 1.730 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  1.885 0.979 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}^+$}}} at  1.817 0.929 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}^+$}}} at  3.117 4.707 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  0.259 1.692 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  1.733 3.412 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  2.069 2.036 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_1^+$}}} at  2.000 4.057 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_2^+$}}} at  3.823 4.809 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  0.000 1.802 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{42}^+$}}} at  0.927 2.104 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_1^+$}}} at  4.116 3.339 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_2^+$}}} at  4.422 2.722 

 \setcoordinatesystem units <50.000 pt,22 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from -1 to 5.000000, y from -1 to 7.000000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{4cm} $\beta_{FCC}$}} /
\axis bottom 
 ticks numbered from 0 to 5.0 by 2.5 /
\axis left 
 label {{\large $\beta_{BCC}$ $\hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 7.0 by 3.5 /

\setdots <2pt>
\plot -1 0 5 0 /
\plot 0 -1 0 7 /

\normalcolor
\endpicture


==> ScatterBetaVbSCFCC.tex <==
\beginpicture

 \setcoordinatesystem units <50.000 pt,32.000 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  0.653 0.068 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  0.432 1.177 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  0.827 0.547 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  0.661 1.840 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  0.205 2.781 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  0.655 2.285 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  1.188 2.314 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  1.434 1.631 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  1.565 2.631 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  0.000 2.102 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  0.053 0.030 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  0.117 2.865 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  0.973 2.777 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  0.762 2.794 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  1.312 3.548 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  2.493 3.087 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3^+$}}} at  3.982 3.399 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  0.234 3.354 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  0.000 1.219 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  0.000 3.924 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  0.000 1.619 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  0.000 2.825 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9^+$}}} at  0.608 3.132 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  0.000 2.037 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  0.000 3.107 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}^+$}}} at  1.212 3.150 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  1.789 3.253 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  0.000 3.074 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  2.366 2.672 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  0.000 1.885 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}^+$}}} at  1.270 1.817 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}^+$}}} at  0.000 3.117 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  1.170 0.259 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  0.000 1.733 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  0.363 2.069 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_1^+$}}} at  2.991 2.000 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_2^+$}}} at  1.970 3.823 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  0.804 0.000 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{42}^+$}}} at  1.814 0.927 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_1^+$}}} at  1.661 4.116 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_2^+$}}} at  3.127 4.422 

 \setcoordinatesystem units <50.000 pt,32.000 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from -1 to 5.000000, y from -1 to 5.000000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{4cm} $\beta_{SC}$}} /
\axis bottom 
 ticks numbered from 0 to 5.0 by 2.5 /
\axis left 
 label {{\large $\beta_{FCC}$ $\hbox{$\quad$}$}} /
\axis left 
 ticks numbered from 0 to 5.0 by 2.5 /

\setdots <2pt>
\plot 0 -1 0 5 /
\plot -1 0 5 0 /

\normalcolor
\endpicture


==> ScatterBetaVeSCFCC.tex <==
\beginpicture

 \setcoordinatesystem units <2400.000 pt,1600.000 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  0.052 0.000 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  0.027 0.058 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  0.012 0.018 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  0.046 0.028 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  0.025 0.055 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  0.040 0.061 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  0.054 0.038 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  0.037 0.038 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  0.050 0.042 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  0.004 0.021 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  0.007 0.000 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  0.013 0.046 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  0.037 0.029 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  0.031 0.007 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  0.069 0.071 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  0.076 0.078 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3$}}} at  0.027 0.054 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  0.035 0.078 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  0.011 0.036 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  0.012 0.051 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  0.000 0.017 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  0.018 0.021 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9^+$}}} at  0.046 0.039 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  0.009 0.017 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  0.003 0.046 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}^+$}}} at  0.016 0.042 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  0.055 0.055 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  0.005 0.022 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  0.058 0.035 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  0.004 0.024 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}^+$}}} at  0.032 0.012 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}^+$}}} at  0.017 0.049 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  0.067 0.016 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  0.003 0.050 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  0.052 0.026 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_{1}^+$}}} at  0.070 0.008 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_{2}^+$}}} at  0.048 0.073 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  0.023 0.000 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{47}^+$}}} at  0.023 0.012 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_{1}^+$}}} at  0.057 0.067 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_{2}^+$}}} at  0.079 0.064 

 \setcoordinatesystem units <2400.000 pt,1600.000 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from -0.01 to 0.100000, y from -0.01 to 0.100000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{4cm} $\beta_{SC}$}} /
\axis bottom 
 ticks numbered from 0 to 0.10 by 0.05 /
\axis left 
 label {{\large $\beta_{FCC}$ $\hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.10 by 0.05 /

\setdots <2pt>
\plot -0.01 0 0.1 0 /
\plot 0 -0.01 0 0.1 /

\normalcolor
\endpicture


==> ScatterBetaWVeSC.tex <==
\beginpicture

 \setcoordinatesystem units <600.000 pt,12.3 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  0.059 4.932 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  0.033 3.638 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  0.013 4.934 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  0.067 7.781 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  0.027 5.545 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  0.046 6.528 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  0.060 4.304 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  0.038 6.562 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  0.050 8.855 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  0.004 2.303 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  0.008 1.253 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  0.043 5.283 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  0.037 5.871 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  0.039 1.658 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  0.069 6.204 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  0.076 7.555 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3$}}} at  0.033 3.638 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  0.038 6.212 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  0.011 3.178 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  0.012 5.438 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  0.000 0.000 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  0.018 3.481 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9^+$}}} at  0.059 6.600 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  0.010 3.555 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  0.003 0.693 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}^+$}}} at  0.017 3.989 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  0.056 6.299 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  0.005 2.708 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  0.080 7.421 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  0.004 0.693 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}^+$}}} at  0.037 5.624 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}^+$}}} at  0.018 3.611 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  0.087 6.368 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  0.003 1.609 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  0.055 7.063 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_{1}^+$}}} at  0.078 8.883 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_{2}^+$}}} at  0.053 11.133 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  0.023 6.361 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{47}^+$}}} at  0.193 5.656 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_{1}^+$}}} at  0.338 9.173 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_{2}^+$}}} at  0.079 9.113 

 \setcoordinatesystem units <600.000 pt,12.3 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from -0.04 to 0.400000, y from -1 to 13.000000
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{2cm} $\beta_{SC}$}} /
\axis bottom 
 ticks numbered from 0 to 0.4 by 0.2 /
\axis left 
 label {{\large $\C{W}_{SC}$ $\hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 13.0 by 6.5 /

\setdots <2pt>
\plot -0.04 0 0.4 0 /
\plot 0 -1 0 13 /

\normalcolor
\endpicture


==> VminSCSC.tex <==
\beginpicture

 \setcoordinatesystem units <2.5 pt,5.714 pt>
%\setcoordinatesystem units <1.67 pt,3.81 pt>

 \color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 \color[rgb]{0.994421,0.074484,0.018673}   \put {{\hbox{\bf$3_1^+$}}} at  16.000 8.000 
 \color[rgb]{0.987477,0.111205,0.027977}   \put {{\hbox{\bf$4_1$}}} at  27.000 12.000 
 \color[rgb]{0.977809,0.147305,0.037242}   \put {{\hbox{\bf$5_1^+$}}} at  30.000 14.000 
 \color[rgb]{0.965472,0.182582,0.046455}   \put {{\hbox{\bf$5_2^+$}}} at  30.000 14.667 
 \color[rgb]{0.950534,0.216839,0.055603}   \put {{\hbox{\bf$6_1^+$}}} at  36.000 18.500 
 \color[rgb]{0.933079,0.249885,0.064673}   \put {{\hbox{\bf$6_2^+$}}} at  45.000 18.833 
 \color[rgb]{0.913205,0.281535,0.073653}   \put {{\hbox{\bf$6_3$}}} at  45.000 18.500 
 \color[rgb]{0.891022,0.311611,0.082529}   \put {{\hbox{\bf$7_1^+$}}} at  40.000 20.167 
 \color[rgb]{0.866655,0.339947,0.091291}   \put {{\hbox{\bf$7_2^+$}}} at  45.000 21.250 
 \color[rgb]{0.840239,0.366384,0.099925}   \put {{\hbox{\bf$7_3^+$}}} at  45.000 21.667 
 \color[rgb]{0.811923,0.390774,0.108420}   \put {{\hbox{\bf$7_4^+$}}} at  60.000 22.667 
 \color[rgb]{0.781864,0.412980,0.116763}   \put {{\hbox{\bf$7_5^+$}}} at  45.000 22.667 
 \color[rgb]{0.750230,0.432880,0.124943}   \put {{\hbox{\bf$7_6^+$}}} at  60.000 23.833 
 \color[rgb]{0.717198,0.450361,0.132948}   \put {{\hbox{\bf$7_7^+$}}} at  64.000 23.167 
 \color[rgb]{0.682953,0.465326,0.140767}   \put {{\hbox{\bf$8_1^+$}}} at  48.000 24.333 
 \color[rgb]{0.647686,0.477691,0.148390}   \put {{\hbox{\bf$8_2^+$}}} at  48.000 24.417 
 \color[rgb]{0.611593,0.487388,0.155806}   \put {{\hbox{\bf$8_3^+$}}} at  27.000 12.000 
 \color[rgb]{0.574877,0.494362,0.163004}   \put {{\hbox{\bf$8_4^+$}}} at  60.000 25.917 
 \color[rgb]{0.537743,0.498573,0.169974}   \put {{\hbox{\bf$8_5^+$}}} at  80.000 27.833 
 \color[rgb]{0.500398,0.500000,0.176706}   \put {{\hbox{\bf$8_6^+$}}} at  80.000 27.833 
 \color[rgb]{0.463051,0.498633,0.183192}   \put {{\hbox{\bf$8_7^+$}}} at  60.000 25.667 
 \color[rgb]{0.425910,0.494480,0.189422}   \put {{\hbox{\bf$8_8^+$}}} at  80.000 28.500 
 \color[rgb]{0.389183,0.487565,0.195387}   \put {{\hbox{\bf$8_9^+$}}} at  60.000 26.333 
 \color[rgb]{0.353075,0.477926,0.201079}   \put {{\hbox{\bf$8_{10}^+$}}} at  80.000 28.000 
 \color[rgb]{0.317788,0.465617,0.206490}   \put {{\hbox{\bf$8_{11}^+$}}} at  80.000 28.167 
 \color[rgb]{0.283519,0.450706,0.211613}   \put {{\hbox{\bf$8_{12}^+$}}} at  60.000 27.667 
 \color[rgb]{0.250460,0.433278,0.216440}   \put {{\hbox{\bf$8_{13}^+$}}} at  64.000 26.833 
 \color[rgb]{0.218794,0.413429,0.220965}   \put {{\hbox{\bf$8_{14}^+$}}} at  80.000 28.167 
 \color[rgb]{0.188700,0.391270,0.225180}   \put {{\hbox{\bf$8_{15}^+$}}} at  48.000 25.333 
 \color[rgb]{0.160345,0.366925,0.229082}   \put {{\hbox{\bf$8_{16}^+$}}} at  80.000 29.917 
 \color[rgb]{0.133887,0.340531,0.232663}   \put {{\hbox{\bf$8_{17}^+$}}} at  64.000 28.583 
 \color[rgb]{0.109475,0.312234,0.235919}   \put {{\hbox{\bf$8_{18}^+$}}} at  100.000 31.417 
 \color[rgb]{0.087244,0.282192,0.238846}   \put {{\hbox{\bf$8_{19}^+$}}} at  45.000 17.833 
 \color[rgb]{0.067319,0.250574,0.241438}   \put {{\hbox{\bf$8_{20}^+$}}} at  60.000 22.917 
 \color[rgb]{0.049812,0.217557,0.243694}   \put {{\hbox{\bf$8_{21}^+$}}} at  48.000 21.917 
 \color[rgb]{0.034820,0.183323,0.245609}   \put {{\hbox{\bf$9_1^+$}}} at  50.000 25.750 
 \color[rgb]{0.022426,0.148066,0.247181}   \put {{\hbox{\bf$9_2^+$}}} at  48.000 28.167 
 \color[rgb]{0.012701,0.111981,0.248407}   \put {{\hbox{\bf$9_{42}^+$}}} at  60.000 24.083 
 \color[rgb]{0.005698,0.075271,0.249287}   \put {{\hbox{\bf$9_{42}^+$}}} at  80.000 25.250 
 \color[rgb]{0.001457,0.038140,0.249818}   \put {{\hbox{\bf$10_1^+$}}} at  54.000 27.667 
 \color[rgb]{0.000001,0.000796,0.250000}   \put {{\hbox{\bf$10_2^+$}}} at  60.000 31.417 

 \setcoordinatesystem units <2.5 pt,5.714 pt>
%\setcoordinatesystem units <1.67 pt,3.81 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 110.000000, y from 0 to 35.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{4cm} $V_{b}(SC)$}} /
\axis bottom 
 ticks numbered from 0 to 110.00 by 55.00 /
\axis left 
 label {{\Large $V_{e}(SC)$ $\hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 35.00 by 17.50 /

\normalcolor
\endpicture


==> figure10A.tex <==
\beginpicture

 \setcoordinatesystem units <60.000 pt,88.889 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.432  0.020 0.477  0.040 0.519  0.060 0.559  0.080 0.593  0.100 0.619  0.120 0.637  0.140 0.646  0.160 0.644  0.180 0.631  0.200 0.610  0.220 0.580  0.240 0.543  0.260 0.503  0.280 0.459  0.300 0.414  0.320 0.370  0.340 0.328  0.360 0.288  0.380 0.251  0.400 0.217  0.420 0.187  0.440 0.160  0.460 0.137  0.480 0.117  0.500 0.099  0.520 0.084  0.540 0.071  0.560 0.060  0.580 0.050  0.600 0.042  0.620 0.035  0.640 0.030  0.660 0.025  0.680 0.021  0.700 0.018  0.720 0.015  0.740 0.012  0.760 0.010  0.780 0.009  0.800 0.007  0.820 0.006  0.840 0.005  0.860 0.004  0.880 0.004  0.900 0.003  0.920 0.002  0.940 0.002  0.960 0.002  0.980 0.001  1.000 0.001  1.020 0.001  1.040 0.001  1.060 0.001  1.080 0.001  1.100 0.000  1.120 0.000  1.140 0.000  1.160 0.000  1.180 0.000  1.200 0.000  1.220 0.000  1.240 0.000  1.260 0.000  1.280 0.000  1.300 0.000  1.320 0.000  1.340 0.000  1.360 0.000  1.380 0.000  1.400 0.000  1.420 0.000  1.440 0.000  1.460 0.000  1.480 0.000  1.500 0.000  1.520 0.000  1.540 0.000  1.560 0.000  1.580 0.000  1.600 0.000  1.620 0.000  1.640 0.000  1.660 0.000  1.680 0.000  1.700 0.000  1.720 0.000  1.740 0.000  1.760 0.000  1.780 0.000  1.800 0.000  1.820 0.000  1.840 0.000  1.860 0.000  1.880 0.000  1.900 0.000  1.920 0.000  1.940 0.000  1.960 0.000  1.980 0.000  2.000 0.000   /

\put {SC} at 0.14 0.42 

 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 1.177  0.010 1.148  0.020 1.119  0.030 1.090  0.040 1.061  0.050 1.033  0.060 1.004  0.070 0.976  0.080 0.949  0.090 0.923  0.100 0.898  0.110 0.874  0.120 0.852  0.130 0.830  0.140 0.810  0.150 0.791  0.160 0.773  0.170 0.756  0.180 0.740  0.190 0.725  0.200 0.710  0.210 0.695  0.220 0.680  0.230 0.666  0.240 0.652  0.250 0.637  0.260 0.622  0.270 0.607  0.280 0.592  0.290 0.576  0.300 0.559  0.310 0.543  0.320 0.526  0.330 0.509  0.340 0.491  0.350 0.473  0.360 0.456  0.370 0.438  0.380 0.420  0.390 0.402  0.400 0.385  0.410 0.367  0.420 0.350  0.430 0.334  0.440 0.317  0.450 0.302  0.460 0.286  0.470 0.271  0.480 0.257  0.490 0.243  0.500 0.230  0.510 0.217  0.520 0.205  0.530 0.193  0.540 0.182  0.550 0.171  0.560 0.161  0.570 0.152  0.580 0.143  0.590 0.135  0.600 0.127  0.610 0.119  0.620 0.112  0.630 0.105  0.640 0.099  0.650 0.093  0.660 0.087  0.670 0.082  0.680 0.077  0.690 0.073  0.700 0.068  0.710 0.064  0.720 0.060  0.730 0.057  0.740 0.054  0.750 0.050  0.760 0.047  0.770 0.045  0.780 0.042  0.790 0.040  0.800 0.037  0.810 0.035  0.820 0.033  0.830 0.031  0.840 0.030  0.850 0.028  0.860 0.027  0.870 0.025  0.880 0.024  0.890 0.022  0.900 0.021  0.910 0.020  0.920 0.019  0.930 0.018  0.940 0.017  0.950 0.016  0.960 0.015  0.970 0.015  0.980 0.014  0.990 0.013  1.000 0.013  1.010 0.012  1.020 0.011  1.030 0.011  1.040 0.010  1.050 0.010  1.060 0.009  1.070 0.009  1.080 0.009  1.090 0.008  1.100 0.008  1.110 0.007  1.120 0.007  1.130 0.007  1.140 0.006  1.150 0.006  1.160 0.006  1.170 0.006  1.180 0.005  1.190 0.005  1.200 0.005  1.210 0.005  1.220 0.005  1.230 0.004  1.240 0.004  1.250 0.004  1.260 0.004  1.270 0.004  1.280 0.003  1.290 0.003  1.300 0.003  1.310 0.003  1.320 0.003  1.330 0.003  1.340 0.003  1.350 0.003  1.360 0.003  1.370 0.002  1.380 0.002  1.390 0.002  1.400 0.002  1.410 0.002  1.420 0.002  1.430 0.002  1.440 0.002  1.450 0.002  1.460 0.002  1.470 0.002  1.480 0.002  1.490 0.002  1.500 0.001  1.510 0.001  1.520 0.001  1.530 0.001  1.540 0.001  1.550 0.001  1.560 0.001  1.570 0.001  1.580 0.001  1.590 0.001  1.600 0.001  1.610 0.001  1.620 0.001  1.630 0.001  1.640 0.001  1.650 0.001  1.660 0.001  1.670 0.001  1.680 0.001  1.690 0.001  1.700 0.001  1.710 0.001  1.720 0.001  1.730 0.001  1.740 0.001  1.750 0.001  1.760 0.001  1.770 0.001  1.780 0.001  1.790 0.001  1.800 0.000  1.810 0.000  1.820 0.000  1.830 0.000  1.840 0.000  1.850 0.000  1.860 0.000  1.870 0.000  1.880 0.000  1.890 0.000  1.900 0.000  1.910 0.000  1.920 0.000  1.930 0.000  1.940 0.000  1.950 0.000  1.960 0.000  1.970 0.000  1.980 0.000  1.990 0.000  2.000 0.000   /

\put {FCC} at 0.45 0.7 



 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0 0  2 0 /

\put {BCC} at .23 .08

 \setcoordinatesystem units <60.000 pt,88.889 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 2.000000, y from 0 to 1.500000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 2 by 1 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.4 by 0.7 /

\normalcolor
\endpicture


==> figure10B.tex <==
\beginpicture

% \setcoordinatesystem units <18.750 pt,250.000 pt>
\setcoordinatesystem units <7.50 pt,166.67 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.2684  0.0800 0.2747  0.1600 0.2808  0.2400 0.2868  0.3200 0.2926  0.4000 0.2981  0.4800 0.3033  0.5600 0.3081  0.6400 0.3125  0.7200 0.3165  0.8000 0.3200  0.8800 0.3230  0.9600 0.3254  1.0400 0.3272  1.1200 0.3284  1.2000 0.3289  1.2800 0.3288  1.3600 0.3281  1.4400 0.3266  1.5200 0.3245  1.6000 0.3218  1.6800 0.3184  1.7600 0.3145  1.8400 0.3099  1.9200 0.3049  2.0000 0.2993  2.0800 0.2933  2.1600 0.2869  2.2400 0.2801  2.3200 0.2730  2.4000 0.2657  2.4800 0.2581  2.5600 0.2504  2.6400 0.2425  2.7200 0.2346  2.8000 0.2266  2.8800 0.2186  2.9600 0.2107  3.0400 0.2028  3.1200 0.1950  3.2000 0.1873  3.2800 0.1798  3.3600 0.1724  3.4400 0.1652  3.5200 0.1581  3.6000 0.1513  3.6800 0.1447  3.7600 0.1383  3.8400 0.1320  3.9200 0.1261  4.0000 0.1203  4.0800 0.1147  4.1600 0.1094  4.2400 0.1042  4.3200 0.0993  4.4000 0.0946  4.4800 0.0901  4.5600 0.0858  4.6400 0.0816  4.7200 0.0777  4.8000 0.0739  4.8800 0.0703  4.9600 0.0669  5.0400 0.0636  5.1200 0.0605  5.2000 0.0575  5.2800 0.0547  5.3600 0.0520  5.4400 0.0495  5.5200 0.0470  5.6000 0.0447  5.6800 0.0425  5.7600 0.0404  5.8400 0.0384  5.9200 0.0365  6.0000 0.0347  6.0800 0.0330  6.1600 0.0314  6.2400 0.0299  6.3200 0.0284  6.4000 0.0270  6.4800 0.0257  6.5600 0.0244  6.6400 0.0232  6.7200 0.0221  6.8000 0.0210  6.8800 0.0200  6.9600 0.0190  7.0400 0.0181  7.1200 0.0172  7.2000 0.0164  7.2800 0.0156  7.3600 0.0148  7.4400 0.0141  7.5200 0.0134  7.6000 0.0128  7.6800 0.0122  7.7600 0.0116  7.8400 0.0110  7.9200 0.0105  8.0000 0.0100  8.0800 0.0095  8.1600 0.0091  8.2400 0.0087  8.3200 0.0082  8.4000 0.0079  8.4800 0.0075  8.5600 0.0071  8.6400 0.0068  8.7200 0.0065  8.8000 0.0062  8.8800 0.0059  8.9600 0.0056  9.0400 0.0053  9.1200 0.0051  9.2000 0.0049  9.2800 0.0046  9.3600 0.0044  9.4400 0.0042  9.5200 0.0040  9.6000 0.0038  9.6800 0.0037  9.7600 0.0035  9.8400 0.0033  9.9200 0.0032  10.0000 0.0030  10.0800 0.0029  10.1600 0.0028  10.2400 0.0026  10.3200 0.0025  10.4000 0.0024  10.4800 0.0023  10.5600 0.0022  10.6400 0.0021  10.7200 0.0020  10.8000 0.0019  10.8800 0.0018  10.9600 0.0017  11.0400 0.0017  11.1200 0.0016  11.2000 0.0015  11.2800 0.0014  11.3600 0.0014  11.4400 0.0013  11.5200 0.0013  11.6000 0.0012  11.6800 0.0011  11.7600 0.0011  11.8400 0.0011  11.9200 0.0010  12.0000 0.0010  12.0800 0.0009  12.1600 0.0009  12.2400 0.0008  12.3200 0.0008  12.4000 0.0008  12.4800 0.0007  12.5600 0.0007  12.6400 0.0007  12.7200 0.0006  12.8000 0.0006  12.8800 0.0006  12.9600 0.0006  13.0400 0.0005  13.1200 0.0005  13.2000 0.0005  13.2800 0.0005  13.3600 0.0004  13.4400 0.0004  13.5200 0.0004  13.6000 0.0004  13.6800 0.0004  13.7600 0.0004  13.8400 0.0003  13.9200 0.0003  14.0000 0.0003  14.0800 0.0003  14.1600 0.0003  14.2400 0.0003  14.3200 0.0003  14.4000 0.0003  14.4800 0.0002  14.5600 0.0002  14.6400 0.0002  14.7200 0.0002  14.8000 0.0002  14.8800 0.0002  14.9600 0.0002  15.0400 0.0002  15.1200 0.0002  15.2000 0.0002  15.2800 0.0002  15.3600 0.0001  15.4400 0.0001  15.5200 0.0001  15.6000 0.0001  15.6800 0.0001  15.7600 0.0001  15.8400 0.0001  15.9200 0.0001  16.0000 0.0001   /

\put {SC} at 4.5 0.2

 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.5773  0.0800 0.6060  0.1600 0.6347  0.2400 0.6629  0.3200 0.6900  0.4000 0.7153  0.4800 0.7382  0.5600 0.7580  0.6400 0.7739  0.7200 0.7855  0.8000 0.7922  0.8800 0.7938  0.9600 0.7899  1.0400 0.7808  1.1200 0.7665  1.2000 0.7474  1.2800 0.7241  1.3600 0.6970  1.4400 0.6670  1.5200 0.6346  1.6000 0.6007  1.6800 0.5658  1.7600 0.5307  1.8400 0.4957  1.9200 0.4615  2.0000 0.4283  2.0800 0.3964  2.1600 0.3661  2.2400 0.3375  2.3200 0.3107  2.4000 0.2856  2.4800 0.2624  2.5600 0.2409  2.6400 0.2210  2.7200 0.2028  2.8000 0.1861  2.8800 0.1708  2.9600 0.1569  3.0400 0.1441  3.1200 0.1325  3.2000 0.1219  3.2800 0.1122  3.3600 0.1034  3.4400 0.0954  3.5200 0.0880  3.6000 0.0814  3.6800 0.0753  3.7600 0.0697  3.8400 0.0646  3.9200 0.0600  4.0000 0.0557  4.0800 0.0518  4.1600 0.0483  4.2400 0.0450  4.3200 0.0420  4.4000 0.0392  4.4800 0.0367  4.5600 0.0344  4.6400 0.0322  4.7200 0.0303  4.8000 0.0284  4.8800 0.0268  4.9600 0.0252  5.0400 0.0238  5.1200 0.0224  5.2000 0.0212  5.2800 0.0201  5.3600 0.0190  5.4400 0.0180  5.5200 0.0171  5.6000 0.0163  5.6800 0.0155  5.7600 0.0148  5.8400 0.0141  5.9200 0.0135  6.0000 0.0129  6.0800 0.0123  6.1600 0.0118  6.2400 0.0113  6.3200 0.0109  6.4000 0.0105  6.4800 0.0101  6.5600 0.0097  6.6400 0.0093  6.7200 0.0090  6.8000 0.0087  6.8800 0.0084  6.9600 0.0082  7.0400 0.0079  7.1200 0.0077  7.2000 0.0075  7.2800 0.0073  7.3600 0.0071  7.4400 0.0069  7.5200 0.0067  7.6000 0.0065  7.6800 0.0064  7.7600 0.0062  7.8400 0.0061  7.9200 0.0059  8.0000 0.0058  8.0800 0.0057  8.1600 0.0056  8.2400 0.0055  8.3200 0.0054  8.4000 0.0053  8.4800 0.0052  8.5600 0.0051  8.6400 0.0050  8.7200 0.0049  8.8000 0.0048  8.8800 0.0047  8.9600 0.0047  9.0400 0.0046  9.1200 0.0045  9.2000 0.0045  9.2800 0.0044  9.3600 0.0043  9.4400 0.0043  9.5200 0.0042  9.6000 0.0041  9.6800 0.0041  9.7600 0.0040  9.8400 0.0040  9.9200 0.0039  10.0000 0.0039  10.0800 0.0038  10.1600 0.0038  10.2400 0.0037  10.3200 0.0037  10.4000 0.0037  10.4800 0.0036  10.5600 0.0036  10.6400 0.0035  10.7200 0.0035  10.8000 0.0034  10.8800 0.0034  10.9600 0.0034  11.0400 0.0033  11.1200 0.0033  11.2000 0.0033  11.2800 0.0032  11.3600 0.0032  11.4400 0.0031  11.5200 0.0031  11.6000 0.0031  11.6800 0.0030  11.7600 0.0030  11.8400 0.0030  11.9200 0.0029  12.0000 0.0029  12.0800 0.0029  12.1600 0.0028  12.2400 0.0028  12.3200 0.0028  12.4000 0.0028  12.4800 0.0027  12.5600 0.0027  12.6400 0.0027  12.7200 0.0026  12.8000 0.0026  12.8800 0.0026  12.9600 0.0025  13.0400 0.0025  13.1200 0.0025  13.2000 0.0025  13.2800 0.0024  13.3600 0.0024  13.4400 0.0024  13.5200 0.0024  13.6000 0.0023  13.6800 0.0023  13.7600 0.0023  13.8400 0.0023  13.9200 0.0022  14.0000 0.0022  14.0800 0.0022  14.1600 0.0022  14.2400 0.0021  14.3200 0.0021  14.4000 0.0021  14.4800 0.0021  14.5600 0.0020  14.6400 0.0020  14.7200 0.0020  14.8000 0.0020  14.8800 0.0019  14.9600 0.0019  15.0400 0.0019  15.1200 0.0019  15.2000 0.0019  15.2800 0.0018  15.3600 0.0018  15.4400 0.0018  15.5200 0.0018  15.6000 0.0018  15.6800 0.0017  15.7600 0.0017  15.8400 0.0017  15.9200 0.0017  16.0000 0.0017   /


\put {FCC} at 3.3 0.6

 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0 0 16 0 /

\put {BCC} at 1.5 0.05

% \setcoordinatesystem units <18.750 pt,2500.000 pt>
\setcoordinatesystem units <7.50 pt,1666.7 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 16.000000, y from 0 to 0.080000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 16 by 8 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.08 by 0.04 /

\normalcolor
\endpicture


==> figure2.tex <==
%% The compressibility of 3-1 in a rectangular box and in a Convex Hull

\beginpicture

 \setcoordinatesystem units <50.000 pt,133.000 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.653  0.020 0.717  0.040 0.776  0.060 0.829  0.080 0.873  0.100 0.905  0.120 0.924  0.140 0.928  0.160 0.917  0.180 0.892  0.200 0.855  0.220 0.807  0.240 0.751  0.260 0.690  0.280 0.627  0.300 0.564  0.320 0.502  0.340 0.444  0.360 0.389  0.380 0.339  0.400 0.295  0.420 0.255  0.440 0.220  0.460 0.190  0.480 0.164  0.500 0.141  0.520 0.122  0.540 0.105  0.560 0.092  0.580 0.080  0.600 0.071  0.620 0.062  0.640 0.056  0.660 0.050  0.680 0.046  0.700 0.042  0.720 0.039  0.740 0.037  0.760 0.035  0.780 0.034  0.800 0.033  0.820 0.032  0.840 0.032  0.860 0.031  0.880 0.031  0.900 0.031  0.920 0.032  0.940 0.032  0.960 0.032  0.980 0.033  1.000 0.033  1.020 0.034  1.040 0.035  1.060 0.035  1.080 0.036  1.100 0.037  1.120 0.038  1.140 0.039  1.160 0.039  1.180 0.040  1.200 0.041  1.220 0.042  1.240 0.043  1.260 0.044  1.280 0.045  1.300 0.045  1.320 0.046  1.340 0.047  1.360 0.048  1.380 0.049  1.400 0.050  1.420 0.050  1.440 0.051  1.460 0.052  1.480 0.053  1.500 0.053  1.520 0.054  1.540 0.054  1.560 0.055  1.580 0.056  1.600 0.056  1.620 0.057  1.640 0.057  1.660 0.057  1.680 0.058  1.700 0.058  1.720 0.058  1.740 0.058  1.760 0.059  1.780 0.059  1.800 0.059  1.820 0.059  1.840 0.059  1.860 0.059  1.880 0.059  1.900 0.059  1.920 0.058  1.940 0.058  1.960 0.058  1.980 0.057  2.000 0.057  2.020 0.057  2.040 0.056  2.060 0.056  2.080 0.055  2.100 0.055  2.120 0.054  2.140 0.053  2.160 0.053  2.180 0.052  2.200 0.051  2.220 0.050  2.240 0.050  2.260 0.049  2.280 0.048  2.300 0.047  2.320 0.046  2.340 0.046  2.360 0.045  2.380 0.044  2.400 0.043  2.420 0.042  2.440 0.041  2.460 0.040  2.480 0.039  2.500 0.038  2.520 0.037  2.540 0.037  2.560 0.036  2.580 0.035  2.600 0.034  2.620 0.033  2.640 0.032  2.660 0.031  2.680 0.030  2.700 0.030  2.720 0.029  2.740 0.028  2.760 0.027  2.780 0.026  2.800 0.026  2.820 0.025  2.840 0.024  2.860 0.023  2.880 0.023  2.900 0.022  2.920 0.021  2.940 0.021  2.960 0.020  2.980 0.019  3.000 0.019  3.020 0.018  3.040 0.017  3.060 0.017  3.080 0.016  3.100 0.016  3.120 0.015  3.140 0.015  3.160 0.014  3.180 0.014  3.200 0.013  3.220 0.013  3.240 0.012  3.260 0.012  3.280 0.011  3.300 0.011  3.320 0.011  3.340 0.010  3.360 0.010  3.380 0.010  3.400 0.009  3.420 0.009  3.440 0.009  3.460 0.008  3.480 0.008  3.500 0.008  3.520 0.007  3.540 0.007  3.560 0.007  3.580 0.007  3.600 0.006  3.620 0.006  3.640 0.006  3.660 0.006  3.680 0.005  3.700 0.005  3.720 0.005  3.740 0.005  3.760 0.005  3.780 0.005  3.800 0.004  3.820 0.004  3.840 0.004  3.860 0.004  3.880 0.004  3.900 0.004  3.920 0.003  3.940 0.003  3.960 0.003  3.980 0.003  4.000 0.003   /

% \color{blue}
%
%\setplotsymbol ({\LARGE $\cdot$})
%
%
%\plot 0.000 0.052  0.020 0.052  0.040 0.053  0.060 0.053  0.080 0.053  0.100 0.054  0.120 0.054  0.140 0.054  0.160 0.055  0.180 0.055  0.200 0.056  0.220 0.056  0.240 0.056  0.260 0.056  0.280 0.057  0.300 0.057  0.320 0.057  0.340 0.057  0.360 0.058  0.380 0.058  0.400 0.058  0.420 0.058  0.440 0.058  0.460 0.059  0.480 0.059  0.500 0.059  0.520 0.059  0.540 0.059  0.560 0.059  0.580 0.059  0.600 0.059  0.620 0.059  0.640 0.059  0.660 0.059  0.680 0.059  0.700 0.059  0.720 0.059  0.740 0.059  0.760 0.059  0.780 0.058  0.800 0.058  0.820 0.058  0.840 0.058  0.860 0.058  0.880 0.057  0.900 0.057  0.920 0.057  0.940 0.057  0.960 0.056  0.980 0.056  1.000 0.056  1.020 0.055  1.040 0.055  1.060 0.055  1.080 0.054  1.100 0.054  1.120 0.054  1.140 0.053  1.160 0.053  1.180 0.052  1.200 0.052  1.220 0.052  1.240 0.051  1.260 0.051  1.280 0.050  1.300 0.050  1.320 0.049  1.340 0.049  1.360 0.048  1.380 0.048  1.400 0.047  1.420 0.047  1.440 0.046  1.460 0.046  1.480 0.045  1.500 0.045  1.520 0.044  1.540 0.044  1.560 0.043  1.580 0.043  1.600 0.042  1.620 0.042  1.640 0.041  1.660 0.041  1.680 0.040  1.700 0.040  1.720 0.039  1.740 0.039  1.760 0.038  1.780 0.038  1.800 0.037  1.820 0.037  1.840 0.036  1.860 0.036  1.880 0.035  1.900 0.035  1.920 0.034  1.940 0.034  1.960 0.033  1.980 0.033  2.000 0.032  2.020 0.032  2.040 0.032  2.060 0.031  2.080 0.031  2.100 0.030  2.120 0.030  2.140 0.029  2.160 0.029  2.180 0.029  2.200 0.028  2.220 0.028  2.240 0.027  2.260 0.027  2.280 0.027  2.300 0.026  2.320 0.026  2.340 0.026  2.360 0.025  2.380 0.025  2.400 0.025  2.420 0.024  2.440 0.024  2.460 0.024  2.480 0.023  2.500 0.023  2.520 0.023  2.540 0.022  2.560 0.022  2.580 0.022  2.600 0.022  2.620 0.021  2.640 0.021  2.660 0.021  2.680 0.021  2.700 0.020  2.720 0.020  2.740 0.020  2.760 0.020  2.780 0.019  2.800 0.019  2.820 0.019  2.840 0.019  2.860 0.019  2.880 0.018  2.900 0.018  2.920 0.018  2.940 0.018  2.960 0.018  2.980 0.017  3.000 0.017  3.020 0.017  3.040 0.017  3.060 0.017  3.080 0.017  3.100 0.016  3.120 0.016  3.140 0.016  3.160 0.016  3.180 0.016  3.200 0.016  3.220 0.016  3.240 0.015  3.260 0.015  3.280 0.015  3.300 0.015  3.320 0.015  3.340 0.015  3.360 0.015  3.380 0.015  3.400 0.014  3.420 0.014  3.440 0.014  3.460 0.014  3.480 0.014  3.500 0.014  3.520 0.014  3.540 0.014  3.560 0.014  3.580 0.014  3.600 0.014  3.620 0.014  3.640 0.013  3.660 0.013  3.680 0.013  3.700 0.013  3.720 0.013  3.740 0.013  3.760 0.013  3.780 0.013  3.800 0.013  3.820 0.013  3.840 0.013  3.860 0.013  3.880 0.013  3.900 0.013  3.920 0.013  3.940 0.013  3.960 0.012  3.980 0.012  4.000 0.012   /

 \setcoordinatesystem units <50.000 pt,133.000 pt>

\put { } at -2 0 

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 4.000000, y from 0 to 1.000000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 4 by 2 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.0 by 0.5 /

\normalcolor
\endpicture


==> figure2A.tex <==
\beginpicture

 \setcoordinatesystem units <100.000 pt,133 pt>

\put { } at -1 0

 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.667  0.010 0.671  0.020 0.675  0.030 0.678  0.040 0.681  0.050 0.683  0.060 0.684  0.070 0.686  0.080 0.686  0.090 0.686  0.100 0.686  0.110 0.685  0.120 0.683  0.130 0.681  0.140 0.679  0.150 0.676  0.160 0.672  0.170 0.668  0.180 0.664  0.190 0.659  0.200 0.653  0.210 0.647  0.220 0.641  0.230 0.634  0.240 0.627  0.250 0.620  0.260 0.612  0.270 0.604  0.280 0.595  0.290 0.587  0.300 0.578  0.310 0.569  0.320 0.559  0.330 0.550  0.340 0.540  0.350 0.530  0.360 0.520  0.370 0.510  0.380 0.499  0.390 0.489  0.400 0.479  0.410 0.468  0.420 0.458  0.430 0.447  0.440 0.437  0.450 0.426  0.460 0.416  0.470 0.406  0.480 0.395  0.490 0.385  0.500 0.375  0.510 0.365  0.520 0.355  0.530 0.346  0.540 0.336  0.550 0.327  0.560 0.317  0.570 0.308  0.580 0.299  0.590 0.290  0.600 0.282  0.610 0.273  0.620 0.265  0.630 0.257  0.640 0.249  0.650 0.241  0.660 0.233  0.670 0.226  0.680 0.218  0.690 0.211  0.700 0.204  0.710 0.198  0.720 0.191  0.730 0.185  0.740 0.179  0.750 0.173  0.760 0.167  0.770 0.161  0.780 0.155  0.790 0.150  0.800 0.145  0.810 0.140  0.820 0.135  0.830 0.130  0.840 0.126  0.850 0.121  0.860 0.117  0.870 0.113  0.880 0.109  0.890 0.105  0.900 0.101  0.910 0.097  0.920 0.094  0.930 0.090  0.940 0.087  0.950 0.084  0.960 0.081  0.970 0.078  0.980 0.075  0.990 0.072  1.000 0.069  1.010 0.067  1.020 0.064  1.030 0.062  1.040 0.060  1.050 0.057  1.060 0.055  1.070 0.053  1.080 0.051  1.090 0.049  1.100 0.047  1.110 0.046  1.120 0.044  1.130 0.042  1.140 0.041  1.150 0.039  1.160 0.038  1.170 0.036  1.180 0.035  1.190 0.033  1.200 0.032  1.210 0.031  1.220 0.030  1.230 0.029  1.240 0.027  1.250 0.026  1.260 0.025  1.270 0.024  1.280 0.023  1.290 0.023  1.300 0.022  1.310 0.021  1.320 0.020  1.330 0.019  1.340 0.019  1.350 0.018  1.360 0.017  1.370 0.016  1.380 0.016  1.390 0.015  1.400 0.015  1.410 0.014  1.420 0.014  1.430 0.013  1.440 0.012  1.450 0.012  1.460 0.012  1.470 0.011  1.480 0.011  1.490 0.010  1.500 0.010  1.510 0.009  1.520 0.009  1.530 0.009  1.540 0.008  1.550 0.008  1.560 0.008  1.570 0.007  1.580 0.007  1.590 0.007  1.600 0.007  1.610 0.006  1.620 0.006  1.630 0.006  1.640 0.006  1.650 0.005  1.660 0.005  1.670 0.005  1.680 0.005  1.690 0.005  1.700 0.004  1.710 0.004  1.720 0.004  1.730 0.004  1.740 0.004  1.750 0.004  1.760 0.003  1.770 0.003  1.780 0.003  1.790 0.003  1.800 0.003  1.810 0.003  1.820 0.003  1.830 0.003  1.840 0.003  1.850 0.002  1.860 0.002  1.870 0.002  1.880 0.002  1.890 0.002  1.900 0.002  1.910 0.002  1.920 0.002  1.930 0.002  1.940 0.002  1.950 0.002  1.960 0.002  1.970 0.002  1.980 0.001  1.990 0.001  2.000 0.001   /

 \setcoordinatesystem units <100.000 pt,133 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 2.000000, y from 0 to 1.000000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 2 by 1 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.0 by 0.5 /

\normalcolor
\endpicture


==> figure3.tex <==
\beginpicture

 %\setcoordinatesystem units <18.750 pt,250.000 pt>
\setcoordinatesystem units <12 pt,167 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.5167  0.0800 0.5333  0.1600 0.5483  0.2400 0.5614  0.3200 0.5724  0.4000 0.5810  0.4800 0.5869  0.5600 0.5901  0.6400 0.5905  0.7200 0.5880  0.8000 0.5827  0.8800 0.5748  0.9600 0.5643  1.0400 0.5516  1.1200 0.5368  1.2000 0.5203  1.2800 0.5024  1.3600 0.4833  1.4400 0.4635  1.5200 0.4432  1.6000 0.4227  1.6800 0.4022  1.7600 0.3820  1.8400 0.3622  1.9200 0.3431  2.0000 0.3247  2.0800 0.3071  2.1600 0.2905  2.2400 0.2747  2.3200 0.2600  2.4000 0.2463  2.4800 0.2335  2.5600 0.2217  2.6400 0.2108  2.7200 0.2008  2.8000 0.1916  2.8800 0.1832  2.9600 0.1756  3.0400 0.1687  3.1200 0.1625  3.2000 0.1568  3.2800 0.1517  3.3600 0.1471  3.4400 0.1429  3.5200 0.1392  3.6000 0.1359  3.6800 0.1329  3.7600 0.1302  3.8400 0.1277  3.9200 0.1256  4.0000 0.1236  4.0800 0.1218  4.1600 0.1202  4.2400 0.1188  4.3200 0.1174  4.4000 0.1162  4.4800 0.1150  4.5600 0.1140  4.6400 0.1129  4.7200 0.1120  4.8000 0.1110  4.8800 0.1101  4.9600 0.1092  5.0400 0.1083  5.1200 0.1074  5.2000 0.1065  5.2800 0.1056  5.3600 0.1047  5.4400 0.1037  5.5200 0.1027  5.6000 0.1017  5.6800 0.1007  5.7600 0.0996  5.8400 0.0985  5.9200 0.0974  6.0000 0.0962  6.0800 0.0951  6.1600 0.0938  6.2400 0.0926  6.3200 0.0913  6.4000 0.0899  6.4800 0.0886  6.5600 0.0872  6.6400 0.0858  6.7200 0.0844  6.8000 0.0829  6.8800 0.0815  6.9600 0.0800  7.0400 0.0785  7.1200 0.0770  7.2000 0.0755  7.2800 0.0740  7.3600 0.0725  7.4400 0.0709  7.5200 0.0694  7.6000 0.0679  7.6800 0.0663  7.7600 0.0648  7.8400 0.0633  7.9200 0.0618  8.0000 0.0603  8.0800 0.0589  8.1600 0.0574  8.2400 0.0559  8.3200 0.0545  8.4000 0.0531  8.4800 0.0517  8.5600 0.0503  8.6400 0.0490  8.7200 0.0476  8.8000 0.0463  8.8800 0.0450  8.9600 0.0438  9.0400 0.0425  9.1200 0.0413  9.2000 0.0401  9.2800 0.0390  9.3600 0.0378  9.4400 0.0367  9.5200 0.0356  9.6000 0.0346  9.6800 0.0335  9.7600 0.0325  9.8400 0.0315  9.9200 0.0306  10.0000 0.0296  10.0800 0.0287  10.1600 0.0278  10.2400 0.0270  10.3200 0.0261  10.4000 0.0253  10.4800 0.0245  10.5600 0.0237  10.6400 0.0230  10.7200 0.0222  10.8000 0.0215  10.8800 0.0208  10.9600 0.0202  11.0400 0.0195  11.1200 0.0189  11.2000 0.0183  11.2800 0.0177  11.3600 0.0171  11.4400 0.0166  11.5200 0.0160  11.6000 0.0155  11.6800 0.0150  11.7600 0.0145  11.8400 0.0141  11.9200 0.0136  12.0000 0.0132  12.0800 0.0127  12.1600 0.0123  12.2400 0.0119  12.3200 0.0115  12.4000 0.0111  12.4800 0.0108  12.5600 0.0104  12.6400 0.0101  12.7200 0.0098  12.8000 0.0094  12.8800 0.0091  12.9600 0.0088  13.0400 0.0085  13.1200 0.0083  13.2000 0.0080  13.2800 0.0077  13.3600 0.0075  13.4400 0.0072  13.5200 0.0070  13.6000 0.0068  13.6800 0.0066  13.7600 0.0063  13.8400 0.0061  13.9200 0.0059  14.0000 0.0057  14.0800 0.0056  14.1600 0.0054  14.2400 0.0052  14.3200 0.0050  14.4000 0.0049  14.4800 0.0047  14.5600 0.0046  14.6400 0.0044  14.7200 0.0043  14.8000 0.0041  14.8800 0.0040  14.9600 0.0039  15.0400 0.0038  15.1200 0.0036  15.2000 0.0035  15.2800 0.0034  15.3600 0.0033  15.4400 0.0032  15.5200 0.0031  15.6000 0.0030  15.6800 0.0029  15.7600 0.0028  15.8400 0.0027  15.9200 0.0026  16.0000 0.0025   /


 \setcoordinatesystem units <12 pt,1670 pt>


 \color{black}
\put {O} at 0 0 
\put { } at -8 0
\setplotarea x from 0 to 16.000000, y from 0 to 0.080000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 16 by 8 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.08 by 0.04 /

\normalcolor
\endpicture


==> figure4A.tex <==
\beginpicture

 %\setcoordinatesystem units <50.000 pt,133.000 pt>
\setcoordinatesystem units <60.000 pt,133.000 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.432  0.020 0.477  0.040 0.519  0.060 0.559  0.080 0.593  0.100 0.619  0.120 0.637  0.140 0.646  0.160 0.644  0.180 0.631  0.200 0.610  0.220 0.580  0.240 0.543  0.260 0.503  0.280 0.459  0.300 0.414  0.320 0.370  0.340 0.328  0.360 0.288  0.380 0.251  0.400 0.217  0.420 0.187  0.440 0.160  0.460 0.137  0.480 0.117  0.500 0.099  0.520 0.084  0.540 0.071  0.560 0.060  0.580 0.050  0.600 0.042  0.620 0.035  0.640 0.030  0.660 0.025  0.680 0.021  0.700 0.018  0.720 0.015  0.740 0.012  0.760 0.010  0.780 0.009  0.800 0.007  0.820 0.006  0.840 0.005  0.860 0.004  0.880 0.004  0.900 0.003  0.920 0.002  0.940 0.002  0.960 0.002  0.980 0.001  1.000 0.001  1.020 0.001  1.040 0.001  1.060 0.001  1.080 0.001  1.100 0.000  1.120 0.000  1.140 0.000  1.160 0.000  1.180 0.000  1.200 0.000  1.220 0.000  1.240 0.000  1.260 0.000  1.280 0.000  1.300 0.000  1.320 0.000  1.340 0.000  1.360 0.000  1.380 0.000  1.400 0.000  1.420 0.000  1.440 0.000  1.460 0.000  1.480 0.000  1.500 0.000  1.520 0.000  1.540 0.000  1.560 0.000  1.580 0.000  1.600 0.000  1.620 0.000  1.640 0.000  1.660 0.000  1.680 0.000  1.700 0.000  1.720 0.000  1.740 0.000  1.760 0.000  1.780 0.000  1.800 0.000  1.820 0.000  1.840 0.000  1.860 0.000  1.880 0.000  1.900 0.000  1.920 0.000  1.940 0.000  1.960 0.000  1.980 0.000  2.000 0.000   /

 %\setcoordinatesystem units <50.000 pt,133.000 pt>
\setcoordinatesystem units <60.000 pt,133.000 pt>

\put { } at 0 0 

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 2.000000, y from 0 to 1.000000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 2 by 1 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.0 by 0.5 /

\normalcolor
\endpicture


==> figure4B.tex <==
\beginpicture

 %\setcoordinatesystem units <12.5 pt,166.67 pt>
\setcoordinatesystem units <7.5 pt,166.67 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.2684  0.0800 0.2747  0.1600 0.2808  0.2400 0.2868  0.3200 0.2926  0.4000 0.2981  0.4800 0.3033  0.5600 0.3081  0.6400 0.3125  0.7200 0.3165  0.8000 0.3200  0.8800 0.3230  0.9600 0.3254  1.0400 0.3272  1.1200 0.3284  1.2000 0.3289  1.2800 0.3288  1.3600 0.3281  1.4400 0.3266  1.5200 0.3245  1.6000 0.3218  1.6800 0.3184  1.7600 0.3145  1.8400 0.3099  1.9200 0.3049  2.0000 0.2993  2.0800 0.2933  2.1600 0.2869  2.2400 0.2801  2.3200 0.2730  2.4000 0.2657  2.4800 0.2581  2.5600 0.2504  2.6400 0.2425  2.7200 0.2346  2.8000 0.2266  2.8800 0.2186  2.9600 0.2107  3.0400 0.2028  3.1200 0.1950  3.2000 0.1873  3.2800 0.1798  3.3600 0.1724  3.4400 0.1652  3.5200 0.1581  3.6000 0.1513  3.6800 0.1447  3.7600 0.1383  3.8400 0.1320  3.9200 0.1261  4.0000 0.1203  4.0800 0.1147  4.1600 0.1094  4.2400 0.1042  4.3200 0.0993  4.4000 0.0946  4.4800 0.0901  4.5600 0.0858  4.6400 0.0816  4.7200 0.0777  4.8000 0.0739  4.8800 0.0703  4.9600 0.0669  5.0400 0.0636  5.1200 0.0605  5.2000 0.0575  5.2800 0.0547  5.3600 0.0520  5.4400 0.0495  5.5200 0.0470  5.6000 0.0447  5.6800 0.0425  5.7600 0.0404  5.8400 0.0384  5.9200 0.0365  6.0000 0.0347  6.0800 0.0330  6.1600 0.0314  6.2400 0.0299  6.3200 0.0284  6.4000 0.0270  6.4800 0.0257  6.5600 0.0244  6.6400 0.0232  6.7200 0.0221  6.8000 0.0210  6.8800 0.0200  6.9600 0.0190  7.0400 0.0181  7.1200 0.0172  7.2000 0.0164  7.2800 0.0156  7.3600 0.0148  7.4400 0.0141  7.5200 0.0134  7.6000 0.0128  7.6800 0.0122  7.7600 0.0116  7.8400 0.0110  7.9200 0.0105  8.0000 0.0100  8.0800 0.0095  8.1600 0.0091  8.2400 0.0087  8.3200 0.0082  8.4000 0.0079  8.4800 0.0075  8.5600 0.0071  8.6400 0.0068  8.7200 0.0065  8.8000 0.0062  8.8800 0.0059  8.9600 0.0056  9.0400 0.0053  9.1200 0.0051  9.2000 0.0049  9.2800 0.0046  9.3600 0.0044  9.4400 0.0042  9.5200 0.0040  9.6000 0.0038  9.6800 0.0037  9.7600 0.0035  9.8400 0.0033  9.9200 0.0032  10.0000 0.0030  10.0800 0.0029  10.1600 0.0028  10.2400 0.0026  10.3200 0.0025  10.4000 0.0024  10.4800 0.0023  10.5600 0.0022  10.6400 0.0021  10.7200 0.0020  10.8000 0.0019  10.8800 0.0018  10.9600 0.0017  11.0400 0.0017  11.1200 0.0016  11.2000 0.0015  11.2800 0.0014  11.3600 0.0014  11.4400 0.0013  11.5200 0.0013  11.6000 0.0012  11.6800 0.0011  11.7600 0.0011  11.8400 0.0011  11.9200 0.0010  12.0000 0.0010  12.0800 0.0009  12.1600 0.0009  12.2400 0.0008  12.3200 0.0008  12.4000 0.0008  12.4800 0.0007  12.5600 0.0007  12.6400 0.0007  12.7200 0.0006  12.8000 0.0006  12.8800 0.0006  12.9600 0.0006  13.0400 0.0005  13.1200 0.0005  13.2000 0.0005  13.2800 0.0005  13.3600 0.0004  13.4400 0.0004  13.5200 0.0004  13.6000 0.0004  13.6800 0.0004  13.7600 0.0004  13.8400 0.0003  13.9200 0.0003  14.0000 0.0003  14.0800 0.0003  14.1600 0.0003  14.2400 0.0003  14.3200 0.0003  14.4000 0.0003  14.4800 0.0002  14.5600 0.0002  14.6400 0.0002  14.7200 0.0002  14.8000 0.0002  14.8800 0.0002  14.9600 0.0002  15.0400 0.0002  15.1200 0.0002  15.2000 0.0002  15.2800 0.0002  15.3600 0.0001  15.4400 0.0001  15.5200 0.0001  15.6000 0.0001  15.6800 0.0001  15.7600 0.0001  15.8400 0.0001  15.9200 0.0001  16.0000 0.0001   /

 %\setcoordinatesystem units <12.5 pt,1666.7 pt>
\setcoordinatesystem units <7.5 pt,1666.7 pt>

\put { } at -8 0 
 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 16.000000, y from 0 to 0.080000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 16 by 8 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.08 by 0.04 /

\normalcolor
\endpicture


==> figure5A.tex <==
\beginpicture

 \setcoordinatesystem units <60.000 pt,88.888 pt>

 \color{red}

\put {$5_1^+$} at .3 .2

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.827  0.010 0.753  0.020 0.683  0.030 0.618  0.040 0.557  0.050 0.500  0.060 0.449  0.070 0.403  0.080 0.361  0.090 0.323  0.100 0.290  0.110 0.260  0.120 0.234  0.130 0.210  0.140 0.190  0.150 0.172  0.160 0.156  0.170 0.142  0.180 0.129  0.190 0.118  0.200 0.109  0.210 0.100  0.220 0.093  0.230 0.086  0.240 0.081  0.250 0.076  0.260 0.071  0.270 0.067  0.280 0.063  0.290 0.060  0.300 0.057  0.310 0.055  0.320 0.052  0.330 0.050  0.340 0.048  0.350 0.047  0.360 0.045  0.370 0.044  0.380 0.042  0.390 0.041  0.400 0.040  0.410 0.039  0.420 0.038  0.430 0.037  0.440 0.036  0.450 0.036  0.460 0.035  0.470 0.034  0.480 0.034  0.490 0.033  0.500 0.032  0.510 0.032  0.520 0.031  0.530 0.031  0.540 0.031  0.550 0.030  0.560 0.030  0.570 0.030  0.580 0.029  0.590 0.029  0.600 0.029  0.610 0.028  0.620 0.028  0.630 0.028  0.640 0.028  0.650 0.028  0.660 0.028  0.670 0.027  0.680 0.027  0.690 0.027  0.700 0.027  0.710 0.027  0.720 0.027  0.730 0.027  0.740 0.027  0.750 0.027  0.760 0.027  0.770 0.027  0.780 0.027  0.790 0.027  0.800 0.027  0.810 0.027  0.820 0.027  0.830 0.027  0.840 0.027  0.850 0.027  0.860 0.027  0.870 0.027  0.880 0.027  0.890 0.027  0.900 0.028  0.910 0.028  0.920 0.028  0.930 0.028  0.940 0.028  0.950 0.028  0.960 0.028  0.970 0.028  0.980 0.028  0.990 0.029  1.000 0.029  1.010 0.029  1.020 0.029  1.030 0.029  1.040 0.029  1.050 0.029  1.060 0.029  1.070 0.030  1.080 0.030  1.090 0.030  1.100 0.030  1.110 0.030  1.120 0.030  1.130 0.030  1.140 0.030  1.150 0.031  1.160 0.031  1.170 0.031  1.180 0.031  1.190 0.031  1.200 0.031  1.210 0.031  1.220 0.031  1.230 0.031  1.240 0.032  1.250 0.032  1.260 0.032  1.270 0.032  1.280 0.032  1.290 0.032  1.300 0.032  1.310 0.032  1.320 0.032  1.330 0.032  1.340 0.032  1.350 0.032  1.360 0.032  1.370 0.032  1.380 0.033  1.390 0.033  1.400 0.033  1.410 0.033  1.420 0.033  1.430 0.033  1.440 0.033  1.450 0.033  1.460 0.033  1.470 0.033  1.480 0.033  1.490 0.033  1.500 0.032  1.510 0.032  1.520 0.032  1.530 0.032  1.540 0.032  1.550 0.032  1.560 0.032  1.570 0.032  1.580 0.032  1.590 0.032  1.600 0.032  1.610 0.032  1.620 0.032  1.630 0.032  1.640 0.031  1.650 0.031  1.660 0.031  1.670 0.031  1.680 0.031  1.690 0.031  1.700 0.031  1.710 0.030  1.720 0.030  1.730 0.030  1.740 0.030  1.750 0.030  1.760 0.030  1.770 0.029  1.780 0.029  1.790 0.029  1.800 0.029  1.810 0.029  1.820 0.029  1.830 0.028  1.840 0.028  1.850 0.028  1.860 0.028  1.870 0.027  1.880 0.027  1.890 0.027  1.900 0.027  1.910 0.027  1.920 0.026  1.930 0.026  1.940 0.026  1.950 0.026  1.960 0.025  1.970 0.025  1.980 0.025  1.990 0.025  2.000 0.024   /


 \color{blue}

\put {$5_2^+$} at .25 1.3

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.661  0.010 0.718  0.020 0.777  0.030 0.836  0.040 0.895  0.050 0.952  0.060 1.007  0.070 1.058  0.080 1.104  0.090 1.143  0.100 1.176  0.110 1.200  0.120 1.216  0.130 1.223  0.140 1.220  0.150 1.209  0.160 1.190  0.170 1.163  0.180 1.130  0.190 1.091  0.200 1.048  0.210 1.002  0.220 0.954  0.230 0.905  0.240 0.856  0.250 0.807  0.260 0.760  0.270 0.715  0.280 0.672  0.290 0.631  0.300 0.592  0.310 0.556  0.320 0.523  0.330 0.492  0.340 0.463  0.350 0.436  0.360 0.412  0.370 0.389  0.380 0.368  0.390 0.349  0.400 0.331  0.410 0.314  0.420 0.298  0.430 0.284  0.440 0.270  0.450 0.257  0.460 0.245  0.470 0.234  0.480 0.223  0.490 0.213  0.500 0.203  0.510 0.194  0.520 0.185  0.530 0.177  0.540 0.168  0.550 0.161  0.560 0.153  0.570 0.146  0.580 0.139  0.590 0.133  0.600 0.126  0.610 0.120  0.620 0.115  0.630 0.109  0.640 0.104  0.650 0.099  0.660 0.094  0.670 0.089  0.680 0.085  0.690 0.080  0.700 0.076  0.710 0.072  0.720 0.069  0.730 0.065  0.740 0.062  0.750 0.058  0.760 0.055  0.770 0.052  0.780 0.050  0.790 0.047  0.800 0.044  0.810 0.042  0.820 0.040  0.830 0.038  0.840 0.036  0.850 0.034  0.860 0.032  0.870 0.030  0.880 0.028  0.890 0.027  0.900 0.025  0.910 0.024  0.920 0.023  0.930 0.021  0.940 0.020  0.950 0.019  0.960 0.018  0.970 0.017  0.980 0.016  0.990 0.015  1.000 0.014  1.010 0.013  1.020 0.013  1.030 0.012  1.040 0.011  1.050 0.011  1.060 0.010  1.070 0.009  1.080 0.009  1.090 0.008  1.100 0.008  1.110 0.007  1.120 0.007  1.130 0.007  1.140 0.006  1.150 0.006  1.160 0.006  1.170 0.005  1.180 0.005  1.190 0.005  1.200 0.004  1.210 0.004  1.220 0.004  1.230 0.004  1.240 0.003  1.250 0.003  1.260 0.003  1.270 0.003  1.280 0.003  1.290 0.003  1.300 0.002  1.310 0.002  1.320 0.002  1.330 0.002  1.340 0.002  1.350 0.002  1.360 0.002  1.370 0.002  1.380 0.001  1.390 0.001  1.400 0.001  1.410 0.001  1.420 0.001  1.430 0.001  1.440 0.001  1.450 0.001  1.460 0.001  1.470 0.001  1.480 0.001  1.490 0.001  1.500 0.001  1.510 0.001  1.520 0.001  1.530 0.001  1.540 0.001  1.550 0.001  1.560 0.001  1.570 0.000  1.580 0.000  1.590 0.000  1.600 0.000  1.610 0.000  1.620 0.000  1.630 0.000  1.640 0.000  1.650 0.000  1.660 0.000  1.670 0.000  1.680 0.000  1.690 0.000  1.700 0.000  1.710 0.000  1.720 0.000  1.730 0.000  1.740 0.000  1.750 0.000  1.760 0.000  1.770 0.000  1.780 0.000  1.790 0.000  1.800 0.000  1.810 0.000  1.820 0.000  1.830 0.000  1.840 0.000  1.850 0.000  1.860 0.000  1.870 0.000  1.880 0.000  1.890 0.000  1.900 0.000  1.910 0.000  1.920 0.000  1.930 0.000  1.940 0.000  1.950 0.000  1.960 0.000  1.970 0.000  1.980 0.000  1.990 0.000  2.000 0.000   /

 \setcoordinatesystem units <60.000 pt,88.888 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 2.000000, y from 0 to 1.500000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 2 by 1 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.50 by 0.75 /

\normalcolor
\endpicture


==> figure5B.tex <==
\beginpicture

 \setcoordinatesystem units <7.50 pt,166.67 pt>

 \color{red}

\put {$5_1^+$} at 2 0.07

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.1159  0.0800 0.1174  0.1600 0.1188  0.2400 0.1201  0.3200 0.1214  0.4000 0.1226  0.4800 0.1237  0.5600 0.1248  0.6400 0.1258  0.7200 0.1267  0.8000 0.1276  0.8800 0.1283  0.9600 0.1290  1.0400 0.1295  1.1200 0.1300  1.2000 0.1303  1.2800 0.1306  1.3600 0.1308  1.4400 0.1308  1.5200 0.1307  1.6000 0.1306  1.6800 0.1303  1.7600 0.1299  1.8400 0.1295  1.9200 0.1289  2.0000 0.1282  2.0800 0.1274  2.1600 0.1265  2.2400 0.1256  2.3200 0.1245  2.4000 0.1234  2.4800 0.1221  2.5600 0.1208  2.6400 0.1194  2.7200 0.1180  2.8000 0.1165  2.8800 0.1149  2.9600 0.1132  3.0400 0.1115  3.1200 0.1098  3.2000 0.1080  3.2800 0.1062  3.3600 0.1044  3.4400 0.1025  3.5200 0.1006  3.6000 0.0987  3.6800 0.0967  3.7600 0.0948  3.8400 0.0928  3.9200 0.0909  4.0000 0.0889  4.0800 0.0870  4.1600 0.0851  4.2400 0.0831  4.3200 0.0812  4.4000 0.0793  4.4800 0.0774  4.5600 0.0756  4.6400 0.0737  4.7200 0.0719  4.8000 0.0701  4.8800 0.0684  4.9600 0.0666  5.0400 0.0649  5.1200 0.0632  5.2000 0.0616  5.2800 0.0600  5.3600 0.0584  5.4400 0.0568  5.5200 0.0553  5.6000 0.0538  5.6800 0.0524  5.7600 0.0510  5.8400 0.0496  5.9200 0.0482  6.0000 0.0469  6.0800 0.0456  6.1600 0.0444  6.2400 0.0432  6.3200 0.0420  6.4000 0.0408  6.4800 0.0397  6.5600 0.0386  6.6400 0.0375  6.7200 0.0365  6.8000 0.0355  6.8800 0.0345  6.9600 0.0335  7.0400 0.0326  7.1200 0.0317  7.2000 0.0308  7.2800 0.0300  7.3600 0.0291  7.4400 0.0283  7.5200 0.0275  7.6000 0.0268  7.6800 0.0260  7.7600 0.0253  7.8400 0.0246  7.9200 0.0240  8.0000 0.0233  8.0800 0.0227  8.1600 0.0221  8.2400 0.0215  8.3200 0.0209  8.4000 0.0203  8.4800 0.0198  8.5600 0.0192  8.6400 0.0187  8.7200 0.0182  8.8000 0.0177  8.8800 0.0173  8.9600 0.0168  9.0400 0.0164  9.1200 0.0159  9.2000 0.0155  9.2800 0.0151  9.3600 0.0147  9.4400 0.0143  9.5200 0.0140  9.6000 0.0136  9.6800 0.0132  9.7600 0.0129  9.8400 0.0126  9.9200 0.0123  10.0000 0.0119  10.0800 0.0116  10.1600 0.0114  10.2400 0.0111  10.3200 0.0108  10.4000 0.0105  10.4800 0.0103  10.5600 0.0100  10.6400 0.0098  10.7200 0.0095  10.8000 0.0093  10.8800 0.0091  10.9600 0.0089  11.0400 0.0086  11.1200 0.0084  11.2000 0.0082  11.2800 0.0080  11.3600 0.0079  11.4400 0.0077  11.5200 0.0075  11.6000 0.0073  11.6800 0.0072  11.7600 0.0070  11.8400 0.0068  11.9200 0.0067  12.0000 0.0065  12.0800 0.0064  12.1600 0.0062  12.2400 0.0061  12.3200 0.0060  12.4000 0.0058  12.4800 0.0057  12.5600 0.0056  12.6400 0.0055  12.7200 0.0054  12.8000 0.0052  12.8800 0.0051  12.9600 0.0050  13.0400 0.0049  13.1200 0.0048  13.2000 0.0047  13.2800 0.0046  13.3600 0.0045  13.4400 0.0044  13.5200 0.0043  13.6000 0.0043  13.6800 0.0042  13.7600 0.0041  13.8400 0.0040  13.9200 0.0039  14.0000 0.0039  14.0800 0.0038  14.1600 0.0037  14.2400 0.0037  14.3200 0.0036  14.4000 0.0035  14.4800 0.0035  14.5600 0.0034  14.6400 0.0033  14.7200 0.0033  14.8000 0.0032  14.8800 0.0032  14.9600 0.0031  15.0400 0.0030  15.1200 0.0030  15.2000 0.0029  15.2800 0.0029  15.3600 0.0028  15.4400 0.0028  15.5200 0.0028  15.6000 0.0027  15.6800 0.0027  15.7600 0.0026  15.8400 0.0026  15.9200 0.0025  16.0000 0.0025   /


 \color{blue}
\put {$5_2^+$} at 2.5 0.7

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.4600  0.0800 0.4791  0.1600 0.4988  0.2400 0.5189  0.3200 0.5392  0.4000 0.5594  0.4800 0.5792  0.5600 0.5981  0.6400 0.6158  0.7200 0.6319  0.8000 0.6457  0.8800 0.6570  0.9600 0.6653  1.0400 0.6703  1.1200 0.6718  1.2000 0.6695  1.2800 0.6636  1.3600 0.6540  1.4400 0.6411  1.5200 0.6251  1.6000 0.6063  1.6800 0.5853  1.7600 0.5625  1.8400 0.5384  1.9200 0.5135  2.0000 0.4881  2.0800 0.4627  2.1600 0.4376  2.2400 0.4131  2.3200 0.3893  2.4000 0.3665  2.4800 0.3448  2.5600 0.3241  2.6400 0.3047  2.7200 0.2865  2.8000 0.2694  2.8800 0.2535  2.9600 0.2386  3.0400 0.2248  3.1200 0.2120  3.2000 0.2002  3.2800 0.1891  3.3600 0.1789  3.4400 0.1694  3.5200 0.1606  3.6000 0.1524  3.6800 0.1448  3.7600 0.1377  3.8400 0.1311  3.9200 0.1250  4.0000 0.1192  4.0800 0.1138  4.1600 0.1088  4.2400 0.1041  4.3200 0.0996  4.4000 0.0955  4.4800 0.0915  4.5600 0.0878  4.6400 0.0843  4.7200 0.0810  4.8000 0.0779  4.8800 0.0750  4.9600 0.0722  5.0400 0.0695  5.1200 0.0670  5.2000 0.0646  5.2800 0.0623  5.3600 0.0601  5.4400 0.0581  5.5200 0.0561  5.6000 0.0542  5.6800 0.0524  5.7600 0.0507  5.8400 0.0490  5.9200 0.0475  6.0000 0.0459  6.0800 0.0445  6.1600 0.0431  6.2400 0.0418  6.3200 0.0405  6.4000 0.0393  6.4800 0.0381  6.5600 0.0370  6.6400 0.0359  6.7200 0.0348  6.8000 0.0338  6.8800 0.0329  6.9600 0.0319  7.0400 0.0310  7.1200 0.0302  7.2000 0.0293  7.2800 0.0285  7.3600 0.0277  7.4400 0.0270  7.5200 0.0262  7.6000 0.0255  7.6800 0.0249  7.7600 0.0242  7.8400 0.0236  7.9200 0.0230  8.0000 0.0224  8.0800 0.0218  8.1600 0.0212  8.2400 0.0207  8.3200 0.0202  8.4000 0.0197  8.4800 0.0192  8.5600 0.0187  8.6400 0.0182  8.7200 0.0178  8.8000 0.0174  8.8800 0.0169  8.9600 0.0165  9.0400 0.0161  9.1200 0.0158  9.2000 0.0154  9.2800 0.0150  9.3600 0.0147  9.4400 0.0143  9.5200 0.0140  9.6000 0.0137  9.6800 0.0134  9.7600 0.0131  9.8400 0.0128  9.9200 0.0125  10.0000 0.0122  10.0800 0.0119  10.1600 0.0116  10.2400 0.0114  10.3200 0.0111  10.4000 0.0109  10.4800 0.0106  10.5600 0.0104  10.6400 0.0102  10.7200 0.0100  10.8000 0.0097  10.8800 0.0095  10.9600 0.0093  11.0400 0.0091  11.1200 0.0089  11.2000 0.0087  11.2800 0.0086  11.3600 0.0084  11.4400 0.0082  11.5200 0.0080  11.6000 0.0079  11.6800 0.0077  11.7600 0.0075  11.8400 0.0074  11.9200 0.0072  12.0000 0.0071  12.0800 0.0069  12.1600 0.0068  12.2400 0.0067  12.3200 0.0065  12.4000 0.0064  12.4800 0.0063  12.5600 0.0062  12.6400 0.0060  12.7200 0.0059  12.8000 0.0058  12.8800 0.0057  12.9600 0.0056  13.0400 0.0055  13.1200 0.0054  13.2000 0.0053  13.2800 0.0052  13.3600 0.0051  13.4400 0.0050  13.5200 0.0049  13.6000 0.0048  13.6800 0.0047  13.7600 0.0046  13.8400 0.0045  13.9200 0.0044  14.0000 0.0043  14.0800 0.0043  14.1600 0.0042  14.2400 0.0041  14.3200 0.0040  14.4000 0.0040  14.4800 0.0039  14.5600 0.0038  14.6400 0.0037  14.7200 0.0037  14.8000 0.0036  14.8800 0.0035  14.9600 0.0035  15.0400 0.0034  15.1200 0.0034  15.2000 0.0033  15.2800 0.0032  15.3600 0.0032  15.4400 0.0031  15.5200 0.0031  15.6000 0.0030  15.6800 0.0030  15.7600 0.0029  15.8400 0.0029  15.9200 0.0028  16.0000 0.0028   /

 \setcoordinatesystem units <7.50 pt,1666.7 pt>

\put { } at -6 0

 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 16.000000, y from 0 to 0.080000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 16 by 8 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.08 by 0.04 /

\normalcolor
\endpicture


==> figure6A.tex <==
\beginpicture

 \setcoordinatesystem units <60.000 pt,88.8888 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.205  0.010 0.226  0.020 0.249  0.030 0.273  0.040 0.299  0.050 0.327  0.060 0.357  0.070 0.388  0.080 0.421  0.090 0.455  0.100 0.491  0.110 0.526  0.120 0.563  0.130 0.598  0.140 0.634  0.150 0.668  0.160 0.699  0.170 0.729  0.180 0.755  0.190 0.777  0.200 0.795  0.210 0.808  0.220 0.816  0.230 0.818  0.240 0.815  0.250 0.807  0.260 0.793  0.270 0.775  0.280 0.753  0.290 0.726  0.300 0.697  0.310 0.664  0.320 0.630  0.330 0.595  0.340 0.559  0.350 0.522  0.360 0.486  0.370 0.451  0.380 0.417  0.390 0.384  0.400 0.353  0.410 0.323  0.420 0.295  0.430 0.269  0.440 0.244  0.450 0.222  0.460 0.201  0.470 0.181  0.480 0.164  0.490 0.148  0.500 0.133  0.510 0.120  0.520 0.108  0.530 0.097  0.540 0.087  0.550 0.078  0.560 0.070  0.570 0.063  0.580 0.056  0.590 0.050  0.600 0.045  0.610 0.041  0.620 0.036  0.630 0.032  0.640 0.029  0.650 0.026  0.660 0.023  0.670 0.021  0.680 0.019  0.690 0.017  0.700 0.015  0.710 0.013  0.720 0.012  0.730 0.011  0.740 0.010  0.750 0.009  0.760 0.008  0.770 0.007  0.780 0.006  0.790 0.006  0.800 0.005  0.810 0.004  0.820 0.004  0.830 0.004  0.840 0.003  0.850 0.003  0.860 0.003  0.870 0.002  0.880 0.002  0.890 0.002  0.900 0.002  0.910 0.002  0.920 0.001  0.930 0.001  0.940 0.001  0.950 0.001  0.960 0.001  0.970 0.001  0.980 0.001  0.990 0.001  1.000 0.001  1.010 0.001  1.020 0.000  1.030 0.000  1.040 0.000  1.050 0.000  1.060 0.000  1.070 0.000  1.080 0.000  1.090 0.000  1.100 0.000  1.110 0.000  1.120 0.000  1.130 0.000  1.140 0.000  1.150 0.000  1.160 0.000  1.170 0.000  1.180 0.000  1.190 0.000  1.200 0.000  1.210 0.000  1.220 0.000  1.230 0.000  1.240 0.000  1.250 0.000  1.260 0.000  1.270 0.000  1.280 0.000  1.290 0.000  1.300 0.000  1.310 0.000  1.320 0.000  1.330 0.000  1.340 0.000  1.350 0.000  1.360 0.000  1.370 0.000  1.380 0.000  1.390 0.000  1.400 0.000  1.410 0.000  1.420 0.000  1.430 0.000  1.440 0.000  1.450 0.000  1.460 0.000  1.470 0.000  1.480 0.000  1.490 0.000  1.500 0.000  1.510 0.000  1.520 0.000  1.530 0.000  1.540 0.000  1.550 0.000  1.560 0.000  1.570 0.000  1.580 0.000  1.590 0.000  1.600 0.000  1.610 0.000  1.620 0.000  1.630 0.000  1.640 0.000  1.650 0.000  1.660 0.000  1.670 0.000  1.680 0.000  1.690 0.000  1.700 0.000  1.710 0.000  1.720 0.000  1.730 0.000  1.740 0.000  1.750 0.000  1.760 0.000  1.770 0.000  1.780 0.000  1.790 0.000  1.800 0.000  1.810 0.000  1.820 0.000  1.830 0.000  1.840 0.000  1.850 0.000  1.860 0.000  1.870 0.000  1.880 0.000  1.890 0.000  1.900 0.000  1.910 0.000  1.920 0.000  1.930 0.000  1.940 0.000  1.950 0.000  1.960 0.000  1.970 0.000  1.980 0.000  1.990 0.000  2.000 0.000   /

\put {$6_1^+$} at 0.5 0.6

 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.655  0.010 0.704  0.020 0.751  0.030 0.796  0.040 0.837  0.050 0.873  0.060 0.903  0.070 0.926  0.080 0.940  0.090 0.945  0.100 0.942  0.110 0.929  0.120 0.908  0.130 0.880  0.140 0.844  0.150 0.804  0.160 0.759  0.170 0.711  0.180 0.662  0.190 0.612  0.200 0.562  0.210 0.514  0.220 0.468  0.230 0.424  0.240 0.382  0.250 0.344  0.260 0.309  0.270 0.277  0.280 0.247  0.290 0.221  0.300 0.197  0.310 0.176  0.320 0.157  0.330 0.140  0.340 0.125  0.350 0.112  0.360 0.100  0.370 0.090  0.380 0.081  0.390 0.073  0.400 0.066  0.410 0.060  0.420 0.055  0.430 0.050  0.440 0.047  0.450 0.043  0.460 0.040  0.470 0.038  0.480 0.036  0.490 0.034  0.500 0.032  0.510 0.031  0.520 0.030  0.530 0.029  0.540 0.028  0.550 0.028  0.560 0.027  0.570 0.027  0.580 0.027  0.590 0.027  0.600 0.027  0.610 0.027  0.620 0.027  0.630 0.027  0.640 0.027  0.650 0.028  0.660 0.028  0.670 0.028  0.680 0.029  0.690 0.029  0.700 0.029  0.710 0.030  0.720 0.030  0.730 0.031  0.740 0.031  0.750 0.032  0.760 0.032  0.770 0.033  0.780 0.033  0.790 0.034  0.800 0.034  0.810 0.035  0.820 0.035  0.830 0.036  0.840 0.036  0.850 0.037  0.860 0.037  0.870 0.038  0.880 0.038  0.890 0.039  0.900 0.039  0.910 0.040  0.920 0.040  0.930 0.041  0.940 0.041  0.950 0.042  0.960 0.042  0.970 0.043  0.980 0.043  0.990 0.044  1.000 0.044  1.010 0.044  1.020 0.045  1.030 0.045  1.040 0.045  1.050 0.046  1.060 0.046  1.070 0.046  1.080 0.047  1.090 0.047  1.100 0.047  1.110 0.047  1.120 0.048  1.130 0.048  1.140 0.048  1.150 0.048  1.160 0.048  1.170 0.048  1.180 0.048  1.190 0.048  1.200 0.048  1.210 0.048  1.220 0.048  1.230 0.048  1.240 0.048  1.250 0.048  1.260 0.048  1.270 0.048  1.280 0.048  1.290 0.048  1.300 0.048  1.310 0.047  1.320 0.047  1.330 0.047  1.340 0.047  1.350 0.046  1.360 0.046  1.370 0.046  1.380 0.045  1.390 0.045  1.400 0.045  1.410 0.044  1.420 0.044  1.430 0.043  1.440 0.043  1.450 0.043  1.460 0.042  1.470 0.042  1.480 0.041  1.490 0.041  1.500 0.040  1.510 0.040  1.520 0.039  1.530 0.039  1.540 0.038  1.550 0.038  1.560 0.037  1.570 0.037  1.580 0.036  1.590 0.036  1.600 0.035  1.610 0.034  1.620 0.034  1.630 0.033  1.640 0.033  1.650 0.032  1.660 0.032  1.670 0.031  1.680 0.031  1.690 0.030  1.700 0.029  1.710 0.029  1.720 0.028  1.730 0.028  1.740 0.027  1.750 0.027  1.760 0.026  1.770 0.026  1.780 0.025  1.790 0.025  1.800 0.024  1.810 0.024  1.820 0.023  1.830 0.023  1.840 0.022  1.850 0.022  1.860 0.021  1.870 0.021  1.880 0.020  1.890 0.020  1.900 0.019  1.910 0.019  1.920 0.018  1.930 0.018  1.940 0.018  1.950 0.017  1.960 0.017  1.970 0.016  1.980 0.016  1.990 0.016  2.000 0.015   /

\put {$6_2^+$} at 0.28 0.92

 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 1.188  0.010 1.249  0.020 1.296  0.030 1.325  0.040 1.337  0.050 1.330  0.060 1.304  0.070 1.262  0.080 1.205  0.090 1.137  0.100 1.060  0.110 0.978  0.120 0.893  0.130 0.809  0.140 0.728  0.150 0.650  0.160 0.578  0.170 0.511  0.180 0.451  0.190 0.397  0.200 0.349  0.210 0.307  0.220 0.270  0.230 0.237  0.240 0.210  0.250 0.185  0.260 0.165  0.270 0.147  0.280 0.132  0.290 0.119  0.300 0.108  0.310 0.098  0.320 0.090  0.330 0.084  0.340 0.078  0.350 0.073  0.360 0.069  0.370 0.065  0.380 0.062  0.390 0.059  0.400 0.057  0.410 0.055  0.420 0.053  0.430 0.052  0.440 0.050  0.450 0.049  0.460 0.048  0.470 0.047  0.480 0.046  0.490 0.045  0.500 0.044  0.510 0.044  0.520 0.043  0.530 0.042  0.540 0.042  0.550 0.041  0.560 0.040  0.570 0.040  0.580 0.039  0.590 0.039  0.600 0.038  0.610 0.037  0.620 0.037  0.630 0.036  0.640 0.036  0.650 0.035  0.660 0.035  0.670 0.034  0.680 0.033  0.690 0.033  0.700 0.032  0.710 0.032  0.720 0.031  0.730 0.031  0.740 0.030  0.750 0.029  0.760 0.029  0.770 0.028  0.780 0.028  0.790 0.027  0.800 0.027  0.810 0.026  0.820 0.026  0.830 0.025  0.840 0.025  0.850 0.024  0.860 0.024  0.870 0.023  0.880 0.023  0.890 0.022  0.900 0.022  0.910 0.021  0.920 0.021  0.930 0.020  0.940 0.020  0.950 0.019  0.960 0.019  0.970 0.018  0.980 0.018  0.990 0.018  1.000 0.017  1.010 0.017  1.020 0.016  1.030 0.016  1.040 0.016  1.050 0.015  1.060 0.015  1.070 0.014  1.080 0.014  1.090 0.014  1.100 0.013  1.110 0.013  1.120 0.013  1.130 0.012  1.140 0.012  1.150 0.012  1.160 0.011  1.170 0.011  1.180 0.011  1.190 0.011  1.200 0.010  1.210 0.010  1.220 0.010  1.230 0.009  1.240 0.009  1.250 0.009  1.260 0.009  1.270 0.009  1.280 0.008  1.290 0.008  1.300 0.008  1.310 0.008  1.320 0.007  1.330 0.007  1.340 0.007  1.350 0.007  1.360 0.007  1.370 0.006  1.380 0.006  1.390 0.006  1.400 0.006  1.410 0.006  1.420 0.006  1.430 0.005  1.440 0.005  1.450 0.005  1.460 0.005  1.470 0.005  1.480 0.005  1.490 0.005  1.500 0.004  1.510 0.004  1.520 0.004  1.530 0.004  1.540 0.004  1.550 0.004  1.560 0.004  1.570 0.004  1.580 0.004  1.590 0.003  1.600 0.003  1.610 0.003  1.620 0.003  1.630 0.003  1.640 0.003  1.650 0.003  1.660 0.003  1.670 0.003  1.680 0.003  1.690 0.003  1.700 0.003  1.710 0.002  1.720 0.002  1.730 0.002  1.740 0.002  1.750 0.002  1.760 0.002  1.770 0.002  1.780 0.002  1.790 0.002  1.800 0.002  1.810 0.002  1.820 0.002  1.830 0.002  1.840 0.002  1.850 0.002  1.860 0.002  1.870 0.002  1.880 0.001  1.890 0.001  1.900 0.001  1.910 0.001  1.920 0.001  1.930 0.001  1.940 0.001  1.950 0.001  1.960 0.001  1.970 0.001  1.980 0.001  1.990 0.001  2.000 0.001   /

\put {$6_2^+$} at 0.13 1.40

 \setcoordinatesystem units <60.000 pt,88.8888 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 2.000000, y from 0 to 1.500000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 2 by 1 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.50 by 0.75 /

\normalcolor
\endpicture


==> figure6B.tex <==
\beginpicture

 \setcoordinatesystem units <7.50 pt,166.67 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.2500  0.0800 0.2550  0.1600 0.2596  0.2400 0.2635  0.3200 0.2668  0.4000 0.2693  0.4800 0.2712  0.5600 0.2722  0.6400 0.2724  0.7200 0.2717  0.8000 0.2702  0.8800 0.2679  0.9600 0.2647  1.0400 0.2609  1.1200 0.2563  1.2000 0.2510  1.2800 0.2451  1.3600 0.2388  1.4400 0.2320  1.5200 0.2248  1.6000 0.2174  1.6800 0.2097  1.7600 0.2019  1.8400 0.1940  1.9200 0.1861  2.0000 0.1783  2.0800 0.1705  2.1600 0.1629  2.2400 0.1554  2.3200 0.1482  2.4000 0.1412  2.4800 0.1344  2.5600 0.1278  2.6400 0.1216  2.7200 0.1156  2.8000 0.1099  2.8800 0.1044  2.9600 0.0993  3.0400 0.0943  3.1200 0.0897  3.2000 0.0853  3.2800 0.0811  3.3600 0.0771  3.4400 0.0734  3.5200 0.0699  3.6000 0.0666  3.6800 0.0634  3.7600 0.0605  3.8400 0.0577  3.9200 0.0551  4.0000 0.0526  4.0800 0.0503  4.1600 0.0481  4.2400 0.0460  4.3200 0.0440  4.4000 0.0422  4.4800 0.0404  4.5600 0.0388  4.6400 0.0372  4.7200 0.0357  4.8000 0.0343  4.8800 0.0330  4.9600 0.0318  5.0400 0.0306  5.1200 0.0294  5.2000 0.0284  5.2800 0.0274  5.3600 0.0264  5.4400 0.0255  5.5200 0.0246  5.6000 0.0238  5.6800 0.0230  5.7600 0.0222  5.8400 0.0215  5.9200 0.0208  6.0000 0.0202  6.0800 0.0196  6.1600 0.0190  6.2400 0.0184  6.3200 0.0179  6.4000 0.0173  6.4800 0.0169  6.5600 0.0164  6.6400 0.0159  6.7200 0.0155  6.8000 0.0151  6.8800 0.0147  6.9600 0.0143  7.0400 0.0139  7.1200 0.0136  7.2000 0.0132  7.2800 0.0129  7.3600 0.0126  7.4400 0.0123  7.5200 0.0120  7.6000 0.0117  7.6800 0.0114  7.7600 0.0112  7.8400 0.0109  7.9200 0.0107  8.0000 0.0105  8.0800 0.0102  8.1600 0.0100  8.2400 0.0098  8.3200 0.0096  8.4000 0.0094  8.4800 0.0092  8.5600 0.0090  8.6400 0.0089  8.7200 0.0087  8.8000 0.0085  8.8800 0.0084  8.9600 0.0082  9.0400 0.0081  9.1200 0.0079  9.2000 0.0078  9.2800 0.0076  9.3600 0.0075  9.4400 0.0074  9.5200 0.0073  9.6000 0.0071  9.6800 0.0070  9.7600 0.0069  9.8400 0.0068  9.9200 0.0067  10.0000 0.0066  10.0800 0.0065  10.1600 0.0064  10.2400 0.0063  10.3200 0.0062  10.4000 0.0061  10.4800 0.0060  10.5600 0.0059  10.6400 0.0059  10.7200 0.0058  10.8000 0.0057  10.8800 0.0056  10.9600 0.0056  11.0400 0.0055  11.1200 0.0054  11.2000 0.0053  11.2800 0.0053  11.3600 0.0052  11.4400 0.0052  11.5200 0.0051  11.6000 0.0050  11.6800 0.0050  11.7600 0.0049  11.8400 0.0049  11.9200 0.0048  12.0000 0.0048  12.0800 0.0047  12.1600 0.0046  12.2400 0.0046  12.3200 0.0045  12.4000 0.0045  12.4800 0.0045  12.5600 0.0044  12.6400 0.0044  12.7200 0.0043  12.8000 0.0043  12.8800 0.0042  12.9600 0.0042  13.0400 0.0042  13.1200 0.0041  13.2000 0.0041  13.2800 0.0040  13.3600 0.0040  13.4400 0.0040  13.5200 0.0039  13.6000 0.0039  13.6800 0.0039  13.7600 0.0038  13.8400 0.0038  13.9200 0.0038  14.0000 0.0037  14.0800 0.0037  14.1600 0.0037  14.2400 0.0036  14.3200 0.0036  14.4000 0.0036  14.4800 0.0035  14.5600 0.0035  14.6400 0.0035  14.7200 0.0035  14.8000 0.0034  14.8800 0.0034  14.9600 0.0034  15.0400 0.0033  15.1200 0.0033  15.2000 0.0033  15.2800 0.0033  15.3600 0.0032  15.4400 0.0032  15.5200 0.0032  15.6000 0.0032  15.6800 0.0031  15.7600 0.0031  15.8400 0.0031  15.9200 0.0031  16.0000 0.0031   /

\put {$6_1^+$} at 1 0.17

 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.3982  0.0800 0.4109  0.1600 0.4227  0.2400 0.4332  0.3200 0.4424  0.4000 0.4499  0.4800 0.4555  0.5600 0.4592  0.6400 0.4609  0.7200 0.4603  0.8000 0.4577  0.8800 0.4530  0.9600 0.4463  1.0400 0.4378  1.1200 0.4277  1.2000 0.4161  1.2800 0.4033  1.3600 0.3895  1.4400 0.3749  1.5200 0.3598  1.6000 0.3444  1.6800 0.3288  1.7600 0.3133  1.8400 0.2979  1.9200 0.2828  2.0000 0.2681  2.0800 0.2539  2.1600 0.2402  2.2400 0.2270  2.3200 0.2145  2.4000 0.2025  2.4800 0.1912  2.5600 0.1805  2.6400 0.1703  2.7200 0.1608  2.8000 0.1518  2.8800 0.1433  2.9600 0.1354  3.0400 0.1279  3.1200 0.1210  3.2000 0.1144  3.2800 0.1083  3.3600 0.1025  3.4400 0.0972  3.5200 0.0921  3.6000 0.0874  3.6800 0.0830  3.7600 0.0788  3.8400 0.0750  3.9200 0.0713  4.0000 0.0679  4.0800 0.0647  4.1600 0.0617  4.2400 0.0589  4.3200 0.0562  4.4000 0.0537  4.4800 0.0514  4.5600 0.0492  4.6400 0.0471  4.7200 0.0452  4.8000 0.0433  4.8800 0.0416  4.9600 0.0400  5.0400 0.0384  5.1200 0.0369  5.2000 0.0356  5.2800 0.0343  5.3600 0.0330  5.4400 0.0318  5.5200 0.0307  5.6000 0.0297  5.6800 0.0287  5.7600 0.0277  5.8400 0.0268  5.9200 0.0260  6.0000 0.0251  6.0800 0.0244  6.1600 0.0236  6.2400 0.0229  6.3200 0.0222  6.4000 0.0216  6.4800 0.0210  6.5600 0.0204  6.6400 0.0198  6.7200 0.0193  6.8000 0.0188  6.8800 0.0183  6.9600 0.0178  7.0400 0.0174  7.1200 0.0169  7.2000 0.0165  7.2800 0.0161  7.3600 0.0157  7.4400 0.0153  7.5200 0.0150  7.6000 0.0146  7.6800 0.0143  7.7600 0.0140  7.8400 0.0137  7.9200 0.0134  8.0000 0.0131  8.0800 0.0128  8.1600 0.0125  8.2400 0.0123  8.3200 0.0120  8.4000 0.0118  8.4800 0.0116  8.5600 0.0113  8.6400 0.0111  8.7200 0.0109  8.8000 0.0107  8.8800 0.0105  8.9600 0.0103  9.0400 0.0101  9.1200 0.0099  9.2000 0.0097  9.2800 0.0096  9.3600 0.0094  9.4400 0.0092  9.5200 0.0091  9.6000 0.0089  9.6800 0.0088  9.7600 0.0086  9.8400 0.0085  9.9200 0.0083  10.0000 0.0082  10.0800 0.0080  10.1600 0.0079  10.2400 0.0078  10.3200 0.0077  10.4000 0.0075  10.4800 0.0074  10.5600 0.0073  10.6400 0.0072  10.7200 0.0071  10.8000 0.0070  10.8800 0.0069  10.9600 0.0068  11.0400 0.0067  11.1200 0.0066  11.2000 0.0065  11.2800 0.0064  11.3600 0.0063  11.4400 0.0062  11.5200 0.0061  11.6000 0.0060  11.6800 0.0059  11.7600 0.0058  11.8400 0.0058  11.9200 0.0057  12.0000 0.0056  12.0800 0.0055  12.1600 0.0055  12.2400 0.0054  12.3200 0.0053  12.4000 0.0052  12.4800 0.0052  12.5600 0.0051  12.6400 0.0050  12.7200 0.0050  12.8000 0.0049  12.8800 0.0048  12.9600 0.0048  13.0400 0.0047  13.1200 0.0046  13.2000 0.0046  13.2800 0.0045  13.3600 0.0045  13.4400 0.0044  13.5200 0.0044  13.6000 0.0043  13.6800 0.0042  13.7600 0.0042  13.8400 0.0041  13.9200 0.0041  14.0000 0.0040  14.0800 0.0040  14.1600 0.0039  14.2400 0.0039  14.3200 0.0038  14.4000 0.0038  14.4800 0.0038  14.5600 0.0037  14.6400 0.0037  14.7200 0.0036  14.8000 0.0036  14.8800 0.0035  14.9600 0.0035  15.0400 0.0034  15.1200 0.0034  15.2000 0.0034  15.2800 0.0033  15.3600 0.0033  15.4400 0.0033  15.5200 0.0032  15.6000 0.0032  15.6800 0.0031  15.7600 0.0031  15.8400 0.0031  15.9200 0.0030  16.0000 0.0030   /

\put {$6_2^+$} at 2.8 0.35

 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.5438  0.0800 0.5640  0.1600 0.5801  0.2400 0.5914  0.3200 0.5977  0.4000 0.5986  0.4800 0.5943  0.5600 0.5852  0.6400 0.5716  0.7200 0.5544  0.8000 0.5343  0.8800 0.5121  0.9600 0.4885  1.0400 0.4643  1.1200 0.4401  1.2000 0.4164  1.2800 0.3936  1.3600 0.3719  1.4400 0.3516  1.5200 0.3327  1.6000 0.3153  1.6800 0.2992  1.7600 0.2845  1.8400 0.2710  1.9200 0.2586  2.0000 0.2473  2.0800 0.2368  2.1600 0.2270  2.2400 0.2179  2.3200 0.2093  2.4000 0.2012  2.4800 0.1935  2.5600 0.1861  2.6400 0.1790  2.7200 0.1721  2.8000 0.1654  2.8800 0.1589  2.9600 0.1525  3.0400 0.1463  3.1200 0.1402  3.2000 0.1342  3.2800 0.1284  3.3600 0.1226  3.4400 0.1171  3.5200 0.1116  3.6000 0.1064  3.6800 0.1012  3.7600 0.0962  3.8400 0.0914  3.9200 0.0868  4.0000 0.0823  4.0800 0.0780  4.1600 0.0738  4.2400 0.0698  4.3200 0.0660  4.4000 0.0624  4.4800 0.0589  4.5600 0.0556  4.6400 0.0525  4.7200 0.0495  4.8000 0.0466  4.8800 0.0439  4.9600 0.0414  5.0400 0.0390  5.1200 0.0367  5.2000 0.0345  5.2800 0.0325  5.3600 0.0306  5.4400 0.0287  5.5200 0.0270  5.6000 0.0254  5.6800 0.0239  5.7600 0.0225  5.8400 0.0211  5.9200 0.0199  6.0000 0.0187  6.0800 0.0176  6.1600 0.0165  6.2400 0.0155  6.3200 0.0146  6.4000 0.0137  6.4800 0.0129  6.5600 0.0121  6.6400 0.0114  6.7200 0.0107  6.8000 0.0101  6.8800 0.0095  6.9600 0.0089  7.0400 0.0084  7.1200 0.0079  7.2000 0.0075  7.2800 0.0070  7.3600 0.0066  7.4400 0.0062  7.5200 0.0059  7.6000 0.0055  7.6800 0.0052  7.7600 0.0049  7.8400 0.0046  7.9200 0.0044  8.0000 0.0041  8.0800 0.0039  8.1600 0.0037  8.2400 0.0034  8.3200 0.0033  8.4000 0.0031  8.4800 0.0029  8.5600 0.0027  8.6400 0.0026  8.7200 0.0024  8.8000 0.0023  8.8800 0.0022  8.9600 0.0021  9.0400 0.0019  9.1200 0.0018  9.2000 0.0017  9.2800 0.0016  9.3600 0.0015  9.4400 0.0015  9.5200 0.0014  9.6000 0.0013  9.6800 0.0012  9.7600 0.0012  9.8400 0.0011  9.9200 0.0010  10.0000 0.0010  10.0800 0.0009  10.1600 0.0009  10.2400 0.0008  10.3200 0.0008  10.4000 0.0008  10.4800 0.0007  10.5600 0.0007  10.6400 0.0006  10.7200 0.0006  10.8000 0.0006  10.8800 0.0005  10.9600 0.0005  11.0400 0.0005  11.1200 0.0005  11.2000 0.0004  11.2800 0.0004  11.3600 0.0004  11.4400 0.0004  11.5200 0.0004  11.6000 0.0003  11.6800 0.0003  11.7600 0.0003  11.8400 0.0003  11.9200 0.0003  12.0000 0.0003  12.0800 0.0002  12.1600 0.0002  12.2400 0.0002  12.3200 0.0002  12.4000 0.0002  12.4800 0.0002  12.5600 0.0002  12.6400 0.0002  12.7200 0.0002  12.8000 0.0002  12.8800 0.0001  12.9600 0.0001  13.0400 0.0001  13.1200 0.0001  13.2000 0.0001  13.2800 0.0001  13.3600 0.0001  13.4400 0.0001  13.5200 0.0001  13.6000 0.0001  13.6800 0.0001  13.7600 0.0001  13.8400 0.0001  13.9200 0.0001  14.0000 0.0001  14.0800 0.0001  14.1600 0.0001  14.2400 0.0001  14.3200 0.0001  14.4000 0.0001  14.4800 0.0001  14.5600 0.0000  14.6400 0.0000  14.7200 0.0000  14.8000 0.0000  14.8800 0.0000  14.9600 0.0000  15.0400 0.0000  15.1200 0.0000  15.2000 0.0000  15.2800 0.0000  15.3600 0.0000  15.4400 0.0000  15.5200 0.0000  15.6000 0.0000  15.6800 0.0000  15.7600 0.0000  15.8400 0.0000  15.9200 0.0000  16.0000 0.0000   /

\put {$6_3$} at 1 0.63

 \setcoordinatesystem units <7.50 pt,1666.7 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 16.000000, y from 0 to 0.080000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 16 by 8 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.08 by 0.04 /

\normalcolor
\endpicture


==> figure7.tex <==
\beginpicture

 %\setcoordinatesystem units <75.000 pt,571.429 pt>
\setcoordinatesystem units <50.000 pt,381 pt>

\put { } at -2 0

 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.0573  0.0200 0.0564  0.0400 0.0555  0.0600 0.0546  0.0800 0.0537  0.1000 0.0528  0.1200 0.0520  0.1400 0.0512  0.1600 0.0504  0.1800 0.0496  0.2000 0.0489  0.2200 0.0482  0.2400 0.0476  0.2600 0.0470  0.2800 0.0465  0.3000 0.0460  0.3200 0.0455  0.3400 0.0451  0.3600 0.0448  0.3800 0.0446  0.4000 0.0444  0.4200 0.0443  0.4400 0.0444  0.4600 0.0445  0.4800 0.0447  0.5000 0.0451  0.5200 0.0456  0.5400 0.0463  0.5600 0.0471  0.5800 0.0481  0.6000 0.0494  0.6200 0.0509  0.6400 0.0526  0.6600 0.0546  0.6800 0.0570  0.7000 0.0597  0.7200 0.0629  0.7400 0.0664  0.7600 0.0705  0.7800 0.0751  0.8000 0.0802  0.8200 0.0860  0.8400 0.0925  0.8600 0.0996  0.8800 0.1076  0.9000 0.1163  0.9200 0.1259  0.9400 0.1363  0.9600 0.1476  0.9800 0.1597  1.0000 0.1726  1.0200 0.1863  1.0400 0.2005  1.0600 0.2152  1.0800 0.2302  1.1000 0.2453  1.1200 0.2603  1.1400 0.2748  1.1600 0.2885  1.1800 0.3011  1.2000 0.3124  1.2200 0.3219  1.2400 0.3294  1.2600 0.3346  1.2800 0.3375  1.3000 0.3378  1.3200 0.3356  1.3400 0.3309  1.3600 0.3238  1.3800 0.3146  1.4000 0.3035  1.4200 0.2907  1.4400 0.2767  1.4600 0.2617  1.4800 0.2460  1.5000 0.2301  1.5200 0.2140  1.5400 0.1981  1.5600 0.1826  1.5800 0.1676  1.6000 0.1533  1.6200 0.1398  1.6400 0.1271  1.6600 0.1152  1.6800 0.1041  1.7000 0.0940  1.7200 0.0846  1.7400 0.0761  1.7600 0.0683  1.7800 0.0613  1.8000 0.0549  1.8200 0.0491  1.8400 0.0439  1.8600 0.0392  1.8800 0.0350  1.9000 0.0313  1.9200 0.0279  1.9400 0.0249  1.9600 0.0222  1.9800 0.0198  2.0000 0.0176  2.0200 0.0157  2.0400 0.0140  2.0600 0.0125  2.0800 0.0111  2.1000 0.0099  2.1200 0.0089  2.1400 0.0079  2.1600 0.0071  2.1800 0.0063  2.2000 0.0056  2.2200 0.0050  2.2400 0.0045  2.2600 0.0040  2.2800 0.0036  2.3000 0.0032  2.3200 0.0028  2.3400 0.0025  2.3600 0.0023  2.3800 0.0020  2.4000 0.0018  2.4200 0.0016  2.4400 0.0015  2.4600 0.0013  2.4800 0.0012  2.5000 0.0010  2.5200 0.0009  2.5400 0.0008  2.5600 0.0008  2.5800 0.0007  2.6000 0.0006  2.6200 0.0005  2.6400 0.0005  2.6600 0.0004  2.6800 0.0004  2.7000 0.0004  2.7200 0.0003  2.7400 0.0003  2.7600 0.0003  2.7800 0.0002  2.8000 0.0002  2.8200 0.0002  2.8400 0.0002  2.8600 0.0002  2.8800 0.0001  2.9000 0.0001  2.9200 0.0001  2.9400 0.0001  2.9600 0.0001  2.9800 0.0001  3.0000 0.0001  3.0200 0.0001  3.0400 0.0001  3.0600 0.0001  3.0800 0.0000  3.1000 0.0000  3.1200 0.0000  3.1400 0.0000  3.1600 0.0000  3.1800 0.0000  3.2000 0.0000  3.2200 0.0000  3.2400 0.0000  3.2600 0.0000  3.2800 0.0000  3.3000 0.0000  3.3200 0.0000  3.3400 0.0000  3.3600 0.0000  3.3800 0.0000  3.4000 0.0000  3.4200 0.0000  3.4400 0.0000  3.4600 0.0000  3.4800 0.0000  3.5000 0.0000  3.5200 0.0000  3.5400 0.0000  3.5600 0.0000  3.5800 0.0000  3.6000 0.0000  3.6200 0.0000  3.6400 0.0000  3.6600 0.0000  3.6800 0.0000  3.7000 0.0000  3.7200 0.0000  3.7400 0.0000  3.7600 0.0000  3.7800 0.0000  3.8000 0.0000  3.8200 0.0000  3.8400 0.0000  3.8600 0.0000  3.8800 0.0000  3.9000 0.0000  3.9200 0.0000  3.9400 0.0000  3.9600 0.0000  3.9800 0.0000  4.0000 0.0000   /

  %\setcoordinatesystem units <75.000 pt,571.429 pt>
 \setcoordinatesystem units <50.000 pt,381 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 4.000000, y from 0 to 0.350000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 4 by 2 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.34 by 0.17 /

\normalcolor
\endpicture


==> figure8A.tex <==
\beginpicture

% \setcoordinatesystem units <150.000 pt,133.333 pt>
 \setcoordinatesystem units <60.000 pt,88.8889 pt>

 \color{blue}

\arrow <10pt> [.2,.67] from 0.8 0.25 to 0 0.068

 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.653  0.020 0.717  0.040 0.776  0.060 0.829  0.080 0.873  0.100 0.905  0.120 0.924  0.140 0.928  0.160 0.917  0.180 0.892  0.200 0.855  0.220 0.807  0.240 0.751  0.260 0.690  0.280 0.627  0.300 0.564  0.320 0.502  0.340 0.444  0.360 0.389  0.380 0.339  0.400 0.295  0.420 0.255  0.440 0.220  0.460 0.190  0.480 0.164  0.500 0.141  0.520 0.122  0.540 0.105  0.560 0.092  0.580 0.080  0.600 0.071  0.620 0.062  0.640 0.056  0.660 0.050  0.680 0.046  0.700 0.042  0.720 0.039  0.740 0.037  0.760 0.035  0.780 0.034  0.800 0.033  0.820 0.032  0.840 0.032  0.860 0.031  0.880 0.031  0.900 0.031  0.920 0.032  0.940 0.032  0.960 0.032  0.980 0.033  1.000 0.033  1.020 0.034  1.040 0.035  1.060 0.035  1.080 0.036  1.100 0.037  1.120 0.038  1.140 0.039  1.160 0.039  1.180 0.040  1.200 0.041  1.220 0.042  1.240 0.043  1.260 0.044  1.280 0.045  1.300 0.045  1.320 0.046  1.340 0.047  1.360 0.048  1.380 0.049  1.400 0.050  1.420 0.050  1.440 0.051  1.460 0.052  1.480 0.053  1.500 0.053  1.520 0.054  1.540 0.054  1.560 0.055  1.580 0.056  1.600 0.056  1.620 0.057  1.640 0.057  1.660 0.057  1.680 0.058  1.700 0.058  1.720 0.058  1.740 0.058  1.760 0.059  1.780 0.059  1.800 0.059  1.820 0.059  1.840 0.059  1.860 0.059  1.880 0.059  1.900 0.059  1.920 0.058  1.940 0.058  1.960 0.058  1.980 0.057  2.000 0.057   /

\put {SC} at 1.2 0.13

\color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.068  0.010 0.067  0.020 0.066  0.030 0.065  0.040 0.064  0.050 0.063  0.060 0.062  0.070 0.061  0.080 0.060  0.090 0.059  0.100 0.058  0.110 0.057  0.120 0.056  0.130 0.055  0.140 0.054  0.150 0.053  0.160 0.052  0.170 0.051  0.180 0.050  0.190 0.049  0.200 0.048  0.210 0.047  0.220 0.046  0.230 0.045  0.240 0.044  0.250 0.043  0.260 0.042  0.270 0.042  0.280 0.041  0.290 0.040  0.300 0.039  0.310 0.038  0.320 0.037  0.330 0.036  0.340 0.035  0.350 0.035  0.360 0.034  0.370 0.033  0.380 0.032  0.390 0.031  0.400 0.031  0.410 0.030  0.420 0.029  0.430 0.029  0.440 0.028  0.450 0.027  0.460 0.027  0.470 0.026  0.480 0.025  0.490 0.025  0.500 0.024  0.510 0.023  0.520 0.023  0.530 0.022  0.540 0.022  0.550 0.021  0.560 0.021  0.570 0.020  0.580 0.019  0.590 0.019  0.600 0.018  0.610 0.018  0.620 0.017  0.630 0.017  0.640 0.017  0.650 0.016  0.660 0.016  0.670 0.015  0.680 0.015  0.690 0.014  0.700 0.014  0.710 0.014  0.720 0.013  0.730 0.013  0.740 0.013  0.750 0.012  0.760 0.012  0.770 0.012  0.780 0.011  0.790 0.011  0.800 0.011  0.810 0.010  0.820 0.010  0.830 0.010  0.840 0.010  0.850 0.009  0.860 0.009  0.870 0.009  0.880 0.008  0.890 0.008  0.900 0.008  0.910 0.008  0.920 0.008  0.930 0.007  0.940 0.007  0.950 0.007  0.960 0.007  0.970 0.007  0.980 0.006  0.990 0.006  1.000 0.006  1.010 0.006  1.020 0.006  1.030 0.006  1.040 0.005  1.050 0.005  1.060 0.005  1.070 0.005  1.080 0.005  1.090 0.005  1.100 0.004  1.110 0.004  1.120 0.004  1.130 0.004  1.140 0.004  1.150 0.004  1.160 0.004  1.170 0.004  1.180 0.004  1.190 0.003  1.200 0.003  1.210 0.003  1.220 0.003  1.230 0.003  1.240 0.003  1.250 0.003  1.260 0.003  1.270 0.003  1.280 0.003  1.290 0.003  1.300 0.002  1.310 0.002  1.320 0.002  1.330 0.002  1.340 0.002  1.350 0.002  1.360 0.002  1.370 0.002  1.380 0.002  1.390 0.002  1.400 0.002  1.410 0.002  1.420 0.002  1.430 0.002  1.440 0.002  1.450 0.002  1.460 0.002  1.470 0.002  1.480 0.001  1.490 0.001  1.500 0.001  1.510 0.001  1.520 0.001  1.530 0.001  1.540 0.001  1.550 0.001  1.560 0.001  1.570 0.001  1.580 0.001  1.590 0.001  1.600 0.001  1.610 0.001  1.620 0.001  1.630 0.001  1.640 0.001  1.650 0.001  1.660 0.001  1.670 0.001  1.680 0.001  1.690 0.001  1.700 0.001  1.710 0.001  1.720 0.001  1.730 0.001  1.740 0.001  1.750 0.001  1.760 0.001  1.770 0.001  1.780 0.001  1.790 0.001  1.800 0.001  1.810 0.001  1.820 0.001  1.830 0.001  1.840 0.000  1.850 0.000  1.860 0.000  1.870 0.000  1.880 0.000  1.890 0.000  1.900 0.000  1.910 0.000  1.920 0.000  1.930 0.000  1.940 0.000  1.950 0.000  1.960 0.000  1.970 0.000  1.980 0.000  1.990 0.000  2.000 0.000   /

\put {FCC} at 0.8 0.3


 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 1.489  0.010 1.337  0.020 1.187  0.030 1.044  0.040 0.910  0.050 0.787  0.060 0.677  0.070 0.580  0.080 0.496  0.090 0.425  0.100 0.364  0.110 0.312  0.120 0.270  0.130 0.234  0.140 0.205  0.150 0.181  0.160 0.161  0.170 0.145  0.180 0.132  0.190 0.121  0.200 0.112  0.210 0.104  0.220 0.098  0.230 0.093  0.240 0.088  0.250 0.084  0.260 0.081  0.270 0.078  0.280 0.075  0.290 0.073  0.300 0.071  0.310 0.068  0.320 0.066  0.330 0.065  0.340 0.063  0.350 0.061  0.360 0.059  0.370 0.057  0.380 0.056  0.390 0.054  0.400 0.052  0.410 0.051  0.420 0.049  0.430 0.048  0.440 0.046  0.450 0.045  0.460 0.043  0.470 0.042  0.480 0.040  0.490 0.039  0.500 0.037  0.510 0.036  0.520 0.035  0.530 0.033  0.540 0.032  0.550 0.031  0.560 0.030  0.570 0.028  0.580 0.027  0.590 0.026  0.600 0.025  0.610 0.024  0.620 0.023  0.630 0.022  0.640 0.021  0.650 0.020  0.660 0.019  0.670 0.019  0.680 0.018  0.690 0.017  0.700 0.016  0.710 0.016  0.720 0.015  0.730 0.014  0.740 0.014  0.750 0.013  0.760 0.012  0.770 0.012  0.780 0.011  0.790 0.011  0.800 0.010  0.810 0.010  0.820 0.009  0.830 0.009  0.840 0.009  0.850 0.008  0.860 0.008  0.870 0.007  0.880 0.007  0.890 0.007  0.900 0.006  0.910 0.006  0.920 0.006  0.930 0.006  0.940 0.005  0.950 0.005  0.960 0.005  0.970 0.005  0.980 0.004  0.990 0.004  1.000 0.004  1.010 0.004  1.020 0.004  1.030 0.003  1.040 0.003  1.050 0.003  1.060 0.003  1.070 0.003  1.080 0.003  1.090 0.003  1.100 0.002  1.110 0.002  1.120 0.002  1.130 0.002  1.140 0.002  1.150 0.002  1.160 0.002  1.170 0.002  1.180 0.002  1.190 0.002  1.200 0.001  1.210 0.001  1.220 0.001  1.230 0.001  1.240 0.001  1.250 0.001  1.260 0.001  1.270 0.001  1.280 0.001  1.290 0.001  1.300 0.001  1.310 0.001  1.320 0.001  1.330 0.001  1.340 0.001  1.350 0.001  1.360 0.001  1.370 0.001  1.380 0.001  1.390 0.001  1.400 0.001  1.410 0.001  1.420 0.000  1.430 0.000  1.440 0.000  1.450 0.000  1.460 0.000  1.470 0.000  1.480 0.000  1.490 0.000  1.500 0.000  1.510 0.000  1.520 0.000  1.530 0.000  1.540 0.000  1.550 0.000  1.560 0.000  1.570 0.000  1.580 0.000  1.590 0.000  1.600 0.000  1.610 0.000  1.620 0.000  1.630 0.000  1.640 0.000  1.650 0.000  1.660 0.000  1.670 0.000  1.680 0.000  1.690 0.000  1.700 0.000  1.710 0.000  1.720 0.000  1.730 0.000  1.740 0.000  1.750 0.000  1.760 0.000  1.770 0.000  1.780 0.000  1.790 0.000  1.800 0.000  1.810 0.000  1.820 0.000  1.830 0.000  1.840 0.000  1.850 0.000  1.860 0.000  1.870 0.000  1.880 0.000  1.890 0.000  1.900 0.000  1.910 0.000  1.920 0.000  1.930 0.000  1.940 0.000  1.950 0.000  1.960 0.000  1.970 0.000  1.980 0.000  1.990 0.000  2.000 0.000   /

\put {BCC} at 0.25 1.2

% \setcoordinatesystem units <150.000 pt,133.333 pt>
 \setcoordinatesystem units <60.000 pt,88.8889 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 2.000000, y from 0 to 1.500000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 2 by 1 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 1.4 by 0.7 /

\normalcolor
\endpicture


==> figure8B.tex <==
\beginpicture

% \setcoordinatesystem units <18.750 pt,250.00 pt>
 \setcoordinatesystem units <7.50 pt,166.667 pt>

 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.5167  0.0800 0.5333  0.1600 0.5483  0.2400 0.5614  0.3200 0.5724  0.4000 0.5810  0.4800 0.5869  0.5600 0.5901  0.6400 0.5905  0.7200 0.5880  0.8000 0.5827  0.8800 0.5748  0.9600 0.5643  1.0400 0.5516  1.1200 0.5368  1.2000 0.5203  1.2800 0.5024  1.3600 0.4833  1.4400 0.4635  1.5200 0.4432  1.6000 0.4227  1.6800 0.4022  1.7600 0.3820  1.8400 0.3622  1.9200 0.3431  2.0000 0.3247  2.0800 0.3071  2.1600 0.2905  2.2400 0.2747  2.3200 0.2600  2.4000 0.2463  2.4800 0.2335  2.5600 0.2217  2.6400 0.2108  2.7200 0.2008  2.8000 0.1916  2.8800 0.1832  2.9600 0.1756  3.0400 0.1687  3.1200 0.1625  3.2000 0.1568  3.2800 0.1517  3.3600 0.1471  3.4400 0.1429  3.5200 0.1392  3.6000 0.1359  3.6800 0.1329  3.7600 0.1302  3.8400 0.1277  3.9200 0.1256  4.0000 0.1236  4.0800 0.1218  4.1600 0.1202  4.2400 0.1188  4.3200 0.1174  4.4000 0.1162  4.4800 0.1150  4.5600 0.1140  4.6400 0.1129  4.7200 0.1120  4.8000 0.1110  4.8800 0.1101  4.9600 0.1092  5.0400 0.1083  5.1200 0.1074  5.2000 0.1065  5.2800 0.1056  5.3600 0.1047  5.4400 0.1037  5.5200 0.1027  5.6000 0.1017  5.6800 0.1007  5.7600 0.0996  5.8400 0.0985  5.9200 0.0974  6.0000 0.0962  6.0800 0.0951  6.1600 0.0938  6.2400 0.0926  6.3200 0.0913  6.4000 0.0899  6.4800 0.0886  6.5600 0.0872  6.6400 0.0858  6.7200 0.0844  6.8000 0.0829  6.8800 0.0815  6.9600 0.0800  7.0400 0.0785  7.1200 0.0770  7.2000 0.0755  7.2800 0.0740  7.3600 0.0725  7.4400 0.0709  7.5200 0.0694  7.6000 0.0679  7.6800 0.0663  7.7600 0.0648  7.8400 0.0633  7.9200 0.0618  8.0000 0.0603  8.0800 0.0589  8.1600 0.0574  8.2400 0.0559  8.3200 0.0545  8.4000 0.0531  8.4800 0.0517  8.5600 0.0503  8.6400 0.0490  8.7200 0.0476  8.8000 0.0463  8.8800 0.0450  8.9600 0.0438  9.0400 0.0425  9.1200 0.0413  9.2000 0.0401  9.2800 0.0390  9.3600 0.0378  9.4400 0.0367  9.5200 0.0356  9.6000 0.0346  9.6800 0.0335  9.7600 0.0325  9.8400 0.0315  9.9200 0.0306  10.0000 0.0296  10.0800 0.0287  10.1600 0.0278  10.2400 0.0270  10.3200 0.0261  10.4000 0.0253  10.4800 0.0245  10.5600 0.0237  10.6400 0.0230  10.7200 0.0222  10.8000 0.0215  10.8800 0.0208  10.9600 0.0202  11.0400 0.0195  11.1200 0.0189  11.2000 0.0183  11.2800 0.0177  11.3600 0.0171  11.4400 0.0166  11.5200 0.0160  11.6000 0.0155  11.6800 0.0150  11.7600 0.0145  11.8400 0.0141  11.9200 0.0136  12.0000 0.0132  12.0800 0.0127  12.1600 0.0123  12.2400 0.0119  12.3200 0.0115  12.4000 0.0111  12.4800 0.0108  12.5600 0.0104  12.6400 0.0101  12.7200 0.0098  12.8000 0.0094  12.8800 0.0091  12.9600 0.0088  13.0400 0.0085  13.1200 0.0083  13.2000 0.0080  13.2800 0.0077  13.3600 0.0075  13.4400 0.0072  13.5200 0.0070  13.6000 0.0068  13.6800 0.0066  13.7600 0.0063  13.8400 0.0061  13.9200 0.0059  14.0000 0.0057  14.0800 0.0056  14.1600 0.0054  14.2400 0.0052  14.3200 0.0050  14.4000 0.0049  14.4800 0.0047  14.5600 0.0046  14.6400 0.0044  14.7200 0.0043  14.8000 0.0041  14.8800 0.0040  14.9600 0.0039  15.0400 0.0038  15.1200 0.0036  15.2000 0.0035  15.2800 0.0034  15.3600 0.0033  15.4400 0.0032  15.5200 0.0031  15.6000 0.0030  15.6800 0.0029  15.7600 0.0028  15.8400 0.0027  15.9200 0.0026  16.0000 0.0025   /

\put {SC} at 1 0.65

 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.0000 0.0000  0.0800 0.0000  0.1600 0.0000  0.2400 0.0000  0.3200 0.0000  0.4000 0.0000  0.4800 0.0000  0.5600 0.0000  0.6400 0.0000  0.7200 0.0000  0.8000 0.0000  0.8800 0.0000  0.9600 0.0000  1.0400 0.0000  1.1200 0.0000  1.2000 0.0000  1.2800 0.0000  1.3600 0.0000  1.4400 0.0000  1.5200 0.0000  1.6000 0.0000  1.6800 0.0000  1.7600 0.0000  1.8400 0.0000  1.9200 0.0000  2.0000 0.0000  2.0800 0.0000  2.1600 0.0000  2.2400 0.0000  2.3200 0.0000  2.4000 0.0000  2.4800 0.0000  2.5600 0.0000  2.6400 0.0000  2.7200 0.0000  2.8000 0.0000  2.8800 0.0000  2.9600 0.0000  3.0400 0.0000  3.1200 0.0000  3.2000 0.0000  3.2800 0.0000  3.3600 0.0000  3.4400 0.0000  3.5200 0.0000  3.6000 0.0000  3.6800 0.0000  3.7600 0.0000  3.8400 0.0000  3.9200 0.0000  4.0000 0.0000  4.0800 0.0000  4.1600 0.0000  4.2400 0.0000  4.3200 0.0000  4.4000 0.0000  4.4800 0.0000  4.5600 0.0000  4.6400 0.0000  4.7200 0.0000  4.8000 0.0000  4.8800 0.0000  4.9600 0.0000  5.0400 0.0000  5.1200 0.0000  5.2000 0.0000  5.2800 0.0000  5.3600 0.0000  5.4400 0.0000  5.5200 0.0000  5.6000 0.0000  5.6800 0.0000  5.7600 0.0000  5.8400 0.0000  5.9200 0.0000  6.0000 0.0000  6.0800 0.0000  6.1600 0.0000  6.2400 0.0000  6.3200 0.0000  6.4000 0.0000  6.4800 0.0000  6.5600 0.0000  6.6400 0.0000  6.7200 0.0000  6.8000 0.0000  6.8800 0.0000  6.9600 0.0000  7.0400 0.0000  7.1200 0.0000  7.2000 0.0000  7.2800 0.0000  7.3600 0.0000  7.4400 0.0000  7.5200 0.0000  7.6000 0.0000  7.6800 0.0000  7.7600 0.0000  7.8400 0.0000  7.9200 0.0000  8.0000 0.0000  8.0800 0.0000  8.1600 0.0000  8.2400 0.0000  8.3200 0.0000  8.4000 0.0000  8.4800 0.0000  8.5600 0.0000  8.6400 0.0000  8.7200 0.0000  8.8000 0.0000  8.8800 0.0000  8.9600 0.0000  9.0400 0.0000  9.1200 0.0000  9.2000 0.0000  9.2800 0.0000  9.3600 0.0000  9.4400 0.0000  9.5200 0.0000  9.6000 0.0000  9.6800 0.0000  9.7600 0.0000  9.8400 0.0000  9.9200 0.0000  10.0000 0.0000  10.0800 0.0000  10.1600 0.0000  10.2400 0.0000  10.3200 0.0000  10.4000 0.0000  10.4800 0.0000  10.5600 0.0000  10.6400 0.0000  10.7200 0.0000  10.8000 0.0000  10.8800 0.0000  10.9600 0.0000  11.0400 0.0000  11.1200 0.0000  11.2000 0.0000  11.2800 0.0000  11.3600 0.0000  11.4400 0.0000  11.5200 0.0000  11.6000 0.0000  11.6800 0.0000  11.7600 0.0000  11.8400 0.0000  11.9200 0.0000  12.0000 0.0000  12.0800 0.0000  12.1600 0.0000  12.2400 0.0000  12.3200 0.0000  12.4000 0.0000  12.4800 0.0000  12.5600 0.0000  12.6400 0.0000  12.7200 0.0000  12.8000 0.0000  12.8800 0.0000  12.9600 0.0000  13.0400 0.0000  13.1200 0.0000  13.2000 0.0000  13.2800 0.0000  13.3600 0.0000  13.4400 0.0000  13.5200 0.0000  13.6000 0.0000  13.6800 0.0000  13.7600 0.0000  13.8400 0.0000  13.9200 0.0000  14.0000 0.0000  14.0800 0.0000  14.1600 0.0000  14.2400 0.0000  14.3200 0.0000  14.4000 0.0000  14.4800 0.0000  14.5600 0.0000  14.6400 0.0000  14.7200 0.0000  14.8000 0.0000  14.8800 0.0000  14.9600 0.0000  15.0400 0.0000  15.1200 0.0000  15.2000 0.0000  15.2800 0.0000  15.3600 0.0000  15.4400 0.0000  15.5200 0.0000  15.6000 0.0000  15.6800 0.0000  15.7600 0.0000  15.8400 0.0000  15.9200 0.0000  16.0000 0.0000   /

\put {FCC} at 2 0.035

 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.340  0.080 0.345  0.160 0.350  0.240 0.355  0.320 0.362  0.400 0.368  0.480 0.376  0.560 0.384  0.640 0.392  0.720 0.401  0.800 0.410  0.880 0.419  0.960 0.428  1.040 0.437  1.120 0.446  1.200 0.454  1.280 0.461  1.360 0.468  1.440 0.472  1.520 0.476  1.600 0.477  1.680 0.477  1.760 0.474  1.840 0.470  1.920 0.463  2.000 0.455  2.080 0.444  2.160 0.432  2.240 0.418  2.320 0.403  2.400 0.386  2.480 0.369  2.560 0.351  2.640 0.332  2.720 0.313  2.800 0.295  2.880 0.276  2.960 0.258  3.040 0.241  3.120 0.224  3.200 0.208  3.280 0.193  3.360 0.178  3.440 0.164  3.520 0.151  3.600 0.139  3.680 0.128  3.760 0.118  3.840 0.108  3.920 0.099  4.000 0.091  4.080 0.083  4.160 0.076  4.240 0.069  4.320 0.064  4.400 0.058  4.480 0.053  4.560 0.049  4.640 0.044  4.720 0.041  4.800 0.037  4.880 0.034  4.960 0.031  5.040 0.028  5.120 0.026  5.200 0.024  5.280 0.022  5.360 0.020  5.440 0.018  5.520 0.017  5.600 0.015  5.680 0.014  5.760 0.013  5.840 0.012  5.920 0.011  6.000 0.010  6.080 0.009  6.160 0.008  6.240 0.007  6.320 0.007  6.400 0.006  6.480 0.006  6.560 0.005  6.640 0.005  6.720 0.004  6.800 0.004  6.880 0.004  6.960 0.003  7.040 0.003  7.120 0.003  7.200 0.003  7.280 0.002  7.360 0.002  7.440 0.002  7.520 0.002  7.600 0.002  7.680 0.002  7.760 0.001  7.840 0.001  7.920 0.001  8.000 0.001  8.080 0.001  8.160 0.001  8.240 0.001  8.320 0.001  8.400 0.001  8.480 0.001  8.560 0.001  8.640 0.001  8.720 0.001  8.800 0.000  8.880 0.000  8.960 0.000  9.040 0.000  9.120 0.000  9.200 0.000  9.280 0.000  9.360 0.000  9.440 0.000  9.520 0.000  9.600 0.000  9.680 0.000  9.760 0.000  9.840 0.000  9.920 0.000  10.000 0.000  10.080 0.000  10.160 0.000  10.240 0.000  10.320 0.000  10.400 0.000  10.480 0.000  10.560 0.000  10.640 0.000  10.720 0.000  10.800 0.000  10.880 0.000  10.960 0.000  11.040 0.000  11.120 0.000  11.200 0.000  11.280 0.000  11.360 0.000  11.440 0.000  11.520 0.000  11.600 0.000  11.680 0.000  11.760 0.000  11.840 0.000  11.920 0.000  12.000 0.000  12.080 0.000  12.160 0.000  12.240 0.000  12.320 0.000  12.400 0.000  12.480 0.000  12.560 0.000  12.640 0.000  12.720 0.000  12.800 0.000  12.880 0.000  12.960 0.000  13.040 0.000  13.120 0.000  13.200 0.000  13.280 0.000  13.360 0.000  13.440 0.000  13.520 0.000  13.600 0.000  13.680 0.000  13.760 0.000  13.840 0.000  13.920 0.000  14.000 0.000  14.080 0.000  14.160 0.000  14.240 0.000  14.320 0.000  14.400 0.000  14.480 0.000  14.560 0.000  14.640 0.000  14.720 0.000  14.800 0.000  14.880 0.000  14.960 0.000  15.040 0.000  15.120 0.000  15.200 0.000  15.280 0.000  15.360 0.000  15.440 0.000  15.520 0.000  15.600 0.000  15.680 0.000  15.760 0.000  15.840 0.000  15.920 0.000  16.000 0.000   /

\put {BCC} at 4 0.44

% \setcoordinatesystem units <18.750 pt,2500.000 pt>
 \setcoordinatesystem units <7.50 pt, 1666.67 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 16.000000, y from 0 to 0.080000
\axis top /
\axis right /
\axis bottom 
 label {{\LARGE \hspace{2cm} $p$}} /
\axis bottom 
 ticks numbered from 0 to 16 by 8 /
\axis left 
 label {{\LARGE $\beta \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 0.08 by 0.04 /

\normalcolor
\endpicture

